String Diagrams for Layered Explanations

We propose a categorical framework to reason about scientific explanations: descriptions of a phenomenon meant to translate it into simpler terms, or into a context that has been already understood. Our motivating examples come from systems biology, electrical circuit theory, and concurrency. We demonstrate how three explanatory models in these seemingly diverse areas can be all understood uniformly via a graphical calculus of layered props. Layered props allow for a compact visual presentation of the same phenomenon at different levels of precision, as well as the translation between these levels. Notably, our approach allows for partial explanations, that is, for translating just one part of a diagram while keeping the rest of the diagram untouched. Furthermore, our approach paves the way for formal reasoning about counterfactual models in systems biology.

==> figures/ADP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=textbox] (10) at (2, -4) {\quad OH};
		\node [style=textbox] (9) at (0, -4) {\quad OH};
		\node [style=textbox] (1) at (1, -0.5) {O};
		\node [style=textbox] (7) at (-2, 1) {O};
		\node [style=none] (13) at (0, -2.75) {};
		\node [style=none] (14) at (2, -2.75) {};
		\node [style=none] (15) at (-0.75, -1.5) {};
		\node [style=none] (16) at (2.75, -1.5) {};
		\node [style=none] (17) at (-0.75, 0) {};
		\node [style=textbox] (18) at (-3.5, 1) {P};
		\node [style=textbox] (19) at (-3.5, 2.5) {O};
		\node [style=textbox] (21) at (-3.5, -0.5) {\ \supmin O};
		\node [style=textbox] (22) at (-5, 1) {O};
		\node [style=textbox] (23) at (-6.5, 1) {P};
		\node [style=textbox] (24) at (-6.5, 2.5) {O};
		\node [style=textbox] (25) at (-6.5, -0.5) {\ \supmin O};
		\node [style=textbox] (30) at (-8, 1) {\supmin O};
		\node [style=textbox] (31) at (2.75, 0) {N};
		\node [style=none] (32) at (1.75, 1.25) {};
		\node [style=textbox] (33) at (2.75, 2.5) {N};
		\node [style=none] (34) at (4, 2) {};
		\node [style=none] (35) at (4, 0.5) {};
		\node [style=textbox] (36) at (5.5, -0.25) {N};
		\node [style=none] (37) at (7, 0.5) {};
		\node [style=textbox] (38) at (7, 2) {N};
		\node [style=none] (39) at (5.5, 2.75) {};
		\node [style=textbox] (40) at (5.5, 4.25) {\quad NH\textsubscript 2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thedge] (7) to (17.center);
		\draw [style=thedge] (1) to (16.center);
		\draw [style=thedge] (16.center) to (14.center);
		\draw [style=thedge] (14.center) to (13.center);
		\draw [style=thedge] (13.center) to (15.center);
		\draw [style=thedge] (14.center) to (10);
		\draw [style=thedge] (9) to (13.center);
		\draw [style=thedge] (18) to (21);
		\draw [style=doubedge] (18) to (19);
		\draw [style=thedge] (18) to (7);
		\draw [style=thedge] (15.center) to (1);
		\draw [style=thedge] (17.center) to (15.center);
		\draw [style=thedge] (23) to (25);
		\draw [style=doubedge] (23) to (24);
		\draw [style=thedge] (23) to (22);
		\draw [style=thedge] (18) to (22);
		\draw [style=thedge] (31) to (16.center);
		\draw [style=thedge] (31) to (32.center);
		\draw [style=thedge] (31) to (35.center);
		\draw [style=thedge] (34.center) to (33);
		\draw [style=thedge] (34.center) to (39.center);
		\draw [style=thedge] (39.center) to (40);
		\draw [style=thedge] (38) to (37.center);
		\draw [style=thedge] (36) to (35.center);
		\draw [style=doubedge] (33) to (32.center);
		\draw [style=doubedge] (34.center) to (35.center);
		\draw [style=doubedge] (36) to (37.center);
		\draw [style=doubedge] (38) to (39.center);
		\draw [style=thedge] (30) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ATP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=textbox] (10) at (3.25, -3.25) {\quad OH};
		\node [style=textbox] (9) at (1.25, -3.25) {\quad OH};
		\node [style=textbox] (1) at (2.25, 0.25) {O};
		\node [style=textbox] (7) at (-0.75, 1.75) {O};
		\node [style=none] (13) at (1.25, -2) {};
		\node [style=none] (14) at (3.25, -2) {};
		\node [style=none] (15) at (0.5, -0.75) {};
		\node [style=none] (16) at (4, -0.75) {};
		\node [style=none] (17) at (0.5, 0.75) {};
		\node [style=textbox] (18) at (-2.25, 1.75) {P};
		\node [style=textbox] (19) at (-2.25, 3.25) {O};
		\node [style=textbox] (21) at (-2.25, 0.25) {\ \supmin O};
		\node [style=textbox] (22) at (-3.75, 1.75) {O};
		\node [style=textbox] (23) at (-5.25, 1.75) {P};
		\node [style=textbox] (24) at (-5.25, 3.25) {O};
		\node [style=textbox] (25) at (-5.25, 0.25) {\ \supmin O};
		\node [style=textbox] (26) at (-6.75, 1.75) {O};
		\node [style=textbox] (27) at (-8.25, 1.75) {P};
		\node [style=textbox] (28) at (-8.25, 3.25) {O};
		\node [style=textbox] (29) at (-8.25, 0.25) {\ \supmin O};
		\node [style=textbox] (30) at (-9.75, 1.75) {\supmin O};
		\node [style=textbox] (31) at (4, 0.75) {N};
		\node [style=none] (32) at (3, 2) {};
		\node [style=textbox] (33) at (4, 3.25) {N};
		\node [style=none] (34) at (5.25, 2.75) {};
		\node [style=none] (35) at (5.25, 1.25) {};
		\node [style=textbox] (36) at (6.75, 0.5) {N};
		\node [style=none] (37) at (8.25, 1.25) {};
		\node [style=textbox] (38) at (8.25, 2.75) {N};
		\node [style=none] (39) at (6.75, 3.5) {};
		\node [style=textbox] (40) at (6.75, 5) {\quad NH\textsubscript 2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thedge] (7) to (17.center);
		\draw [style=thedge] (1) to (16.center);
		\draw [style=thedge] (16.center) to (14.center);
		\draw [style=thedge] (14.center) to (13.center);
		\draw [style=thedge] (13.center) to (15.center);
		\draw [style=thedge] (14.center) to (10);
		\draw [style=thedge] (9) to (13.center);
		\draw [style=thedge] (18) to (21);
		\draw [style=doubedge] (18) to (19);
		\draw [style=thedge] (18) to (7);
		\draw [style=thedge] (15.center) to (1);
		\draw [style=thedge] (17.center) to (15.center);
		\draw [style=thedge] (23) to (25);
		\draw [style=doubedge] (23) to (24);
		\draw [style=thedge] (23) to (22);
		\draw [style=thedge] (27) to (29);
		\draw [style=doubedge] (27) to (28);
		\draw [style=thedge] (27) to (26);
		\draw [style=thedge] (18) to (22);
		\draw [style=thedge] (23) to (26);
		\draw [style=thedge] (27) to (30);
		\draw [style=thedge] (31) to (16.center);
		\draw [style=thedge] (31) to (32.center);
		\draw [style=thedge] (31) to (35.center);
		\draw [style=thedge] (34.center) to (33);
		\draw [style=thedge] (34.center) to (39.center);
		\draw [style=thedge] (39.center) to (40);
		\draw [style=thedge] (38) to (37.center);
		\draw [style=thedge] (36) to (35.center);
		\draw [style=doubedge] (33) to (32.center);
		\draw [style=doubedge] (34.center) to (35.center);
		\draw [style=doubedge] (36) to (37.center);
		\draw [style=doubedge] (38) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Apartmol.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=redbox] (0) at (0, 0) {$A_{\PartMolp}$};
		\node [style=none] (1) at (-3.5, 0.25) {};
		\node [style=none] (2) at (-3.5, -0.25) {};
		\node [style=none] (3) at (3.5, 0.25) {};
		\node [style=none] (4) at (3.5, -0.25) {};
		\node [style=none] (6) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (1.center) to (3.center);
		\draw [style=rededge] (2.center) to (4.center);
		\draw [style=rededge] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CSS-LTS-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.5, 1.5) {$x.0$};
		\node [style=none] (1) at (-10.5, 0) {$y.0$};
		\node [style=none] (2) at (-10.5, -1) {$\bar x.0$};
		\node [style=none] (3) at (-9.75, 0) {};
		\node [style=none] (6) at (10.25, 1.5) {};
		\node [style=none] (7) at (10.25, 0) {};
		\node [style=none] (8) at (10.25, -1) {};
		\node [style=none] (9) at (11, 0) {$y.0$};
		\node [style=none] (10) at (11, 1.5) {$0$};
		\node [style=none] (11) at (11, -1) {$0$};
		\node [style=redbox] (12) at (-6.75, 1.5) {$A_1$};
		\node [style=none] (13) at (-9.75, 1.5) {};
		\node [style=none] (14) at (-2.75, 1.5) {};
		\node [style=none] (16) at (-3.5, 2) {$0,\uparrow x$};
		\node [style=redbox] (17) at (-6.75, -1) {$A_1$};
		\node [style=none] (18) at (-9.75, -1) {};
		\node [style=none] (20) at (-5, -1.75) {$0,\uparrow{\bar x}$};
		\node [style=rednode] (21) at (-2.75, -0.5) {};
		\node [style=none] (23) at (-4.75, 0) {};
		\node [style=none] (24) at (-4.75, -1) {};
		\node [style=none] (25) at (-0.75, -1.25) {$y.0\parallel 0,\uparrow{\bar x}$};
		\node [style=redbox] (26) at (1.25, 0) {$A_2$};
		\node [style=none] (27) at (-0.75, 0.5) {};
		\node [style=none] (28) at (-0.75, -0.5) {};
		\node [style=none] (31) at (-1.75, 1) {};
		\node [style=none] (32) at (3.25, 1) {$0$};
		\node [style=none] (33) at (3.5, -1) {$y.0\parallel 0$};
		\node [style=rednode] (34) at (5.25, -0.5) {};
		\node [style=none] (35) at (7.25, 0) {};
		\node [style=none] (36) at (7.25, -1) {};
		\node [style=none] (37) at (3.25, -0.5) {};
		\node [style=none] (39) at (5.25, 1.5) {};
		\node [style=none] (40) at (3.25, 0.5) {};
		\node [style=none] (41) at (4.25, 1) {};
		\node [style=none] (42) at (-9.75, 3) {};
		\node [style=none] (43) at (10.25, 3) {};
		\node [style=none] (44) at (-9.75, -2.5) {};
		\node [style=none] (45) at (10.25, -2.5) {};
		\node [style=none] (46) at (-8.25, 3) {};
		\node [style=none] (47) at (-8.25, -2.5) {};
		\node [style=none] (48) at (8.75, 3) {};
		\node [style=none] (49) at (8.75, -2.5) {};
		\node [style=none] (50) at (-8.25, 3.5) {$\refine$};
		\node [style=none] (51) at (8.75, 3.5) {$\coarsen$};
		\node [style=none] (52) at (-9.75, 3.5) {$\Red$};
		\node [style=none] (53) at (10.25, 3.5) {$\Red$};
		\node [style=none] (54) at (0, 3.5) {$\LTS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (13.center) to (12);
		\draw [style=rededge] (12) to (14.center);
		\draw [style=rededge] (18.center) to (17);
		\draw [style=rededge, bend right=15, looseness=0.50] (21) to (23.center);
		\draw [style=rededge, bend left=15, looseness=0.50] (21) to (24.center);
		\draw [style=rededge] (3.center) to (23.center);
		\draw [style=rededge] (17) to (24.center);
		\draw [style=rededge, bend left=15, looseness=0.75] (14.center) to (31.center);
		\draw [style=rededge, bend right=15, looseness=0.75] (31.center) to (27.center);
		\draw [style=rededge] (28.center) to (21);
		\draw [style=rededge, bend left=15, looseness=0.50] (34) to (35.center);
		\draw [style=rededge, bend right=15, looseness=0.50] (34) to (36.center);
		\draw [style=rededge] (37.center) to (34);
		\draw [style=rededge] (28.center) to (37.center);
		\draw [style=rededge, bend right=15, looseness=0.75] (39.center) to (41.center);
		\draw [style=rededge, bend left=15, looseness=0.75] (41.center) to (40.center);
		\draw [style=rededge] (27.center) to (40.center);
		\draw [style=rededge] (39.center) to (6.center);
		\draw [style=rededge] (35.center) to (7.center);
		\draw [style=rededge] (36.center) to (8.center);
		\draw [style=edge] (42.center) to (44.center);
		\draw [style=edge] (44.center) to (45.center);
		\draw [style=edge] (45.center) to (43.center);
		\draw [style=edge] (43.center) to (42.center);
		\draw [style=edge] (46.center) to (47.center);
		\draw [style=edge] (48.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CSS-R-map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 1.25) {};
		\node [style=none] (1) at (-5.25, -0.75) {};
		\node [style=none] (2) at (-1.5, 1.5) {$P,\uparrow x$};
		\node [style=none] (3) at (-1.5, -1.25) {$Q,\uparrow\bar x$};
		\node [style=none] (4) at (2, 1.5) {$P$};
		\node [style=none] (5) at (2, -1.25) {$Q$};
		\node [style=none] (6) at (3, 1.25) {};
		\node [style=none] (7) at (3, -0.75) {};
		\node [style=redbox] (8) at (-3.75, 1.25) {$A_1$};
		\node [style=redbox] (9) at (-3.75, -0.75) {$A_1$};
		\node [style=redbox] (10) at (0.25, 0.25) {$A_2$};
		\node [style=none] (11) at (-6.25, 1.25) {$x.P$};
		\node [style=none] (12) at (-6.25, -0.75) {$\bar x.Q$};
		\node [style=none] (13) at (4.75, 1.25) {};
		\node [style=none] (14) at (4.75, -0.75) {};
		\node [style=none] (15) at (5.75, 1.25) {$I(P)$};
		\node [style=none] (16) at (5.75, -0.75) {$I(Q)$};
		\node [style=redbox] (17) at (3.75, 1.25) {$\dots$};
		\node [style=redbox] (18) at (3.75, -0.75) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (0.center) to (8);
		\draw [style=rededge] (1.center) to (9);
		\draw [style=rededge, bend left=15, looseness=0.50] (8) to (10);
		\draw [style=rededge, bend right=15, looseness=0.50] (9) to (10);
		\draw [style=rededge, bend left=15, looseness=0.75] (10) to (6.center);
		\draw [style=rededge, bend right=15, looseness=0.75] (10) to (7.center);
		\draw [style=rededge] (6.center) to (17);
		\draw [style=rededge] (17) to (13.center);
		\draw [style=rededge] (7.center) to (18);
		\draw [style=rededge] (18) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CSS-red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-8.75, 1.5) {$x.0$};
		\node [style=none] (66) at (-8.75, 0) {$y.0$};
		\node [style=none] (67) at (-8.75, -1) {$\bar x.0$};
		\node [style=none] (68) at (-8, 0) {};
		\node [style=none] (69) at (-8, -1) {};
		\node [style=none] (70) at (-6, -0.5) {};
		\node [style=none] (71) at (-4, 0) {};
		\node [style=none] (72) at (-4, -1) {};
		\node [style=none] (73) at (-0.5, -1.5) {$y.0$};
		\node [style=none] (74) at (-4.75, 0.5) {$\bar x.0$};
		\node [style=none] (78) at (-3, 0.25) {};
		\node [style=none] (79) at (-8, 1.5) {};
		\node [style=none] (80) at (-2, 0.5) {};
		\node [style=none] (81) at (8, 1.5) {};
		\node [style=bdytextbox] (83) at (0, 1) {$\phantom{|}R\phantom{|}$};
		\node [style=none] (86) at (1.25, 2) {$0$};
		\node [style=none] (87) at (1.25, 0) {$0$};
		\node [style=none] (88) at (2, 0.5) {};
		\node [style=none] (89) at (3, 0.25) {};
		\node [style=none] (92) at (4, 0) {};
		\node [style=none] (93) at (4, -1) {};
		\node [style=none] (94) at (6, -0.5) {};
		\node [style=none] (95) at (8, 0) {};
		\node [style=none] (96) at (8, -1) {};
		\node [style=none] (97) at (8.75, 0) {$y.0$};
		\node [style=none] (98) at (8.75, 1.5) {$0$};
		\node [style=none] (99) at (8.75, -1) {$0$};
		\node [style=none] (100) at (-4, 2) {};
		\node [style=none] (101) at (-2, 2) {};
		\node [style=none] (102) at (-4, -1.5) {};
		\node [style=none] (103) at (-2, -1.5) {};
		\node [style=none] (104) at (-3.25, 1) {$\alpha^{-1}$};
		\node [style=none] (105) at (2, 2) {};
		\node [style=none] (106) at (4, 2) {};
		\node [style=none] (107) at (2, -1.5) {};
		\node [style=none] (108) at (4, -1.5) {};
		\node [style=none] (109) at (3.25, 1) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge, bend left=15, looseness=0.75] (68.center) to (70.center);
		\draw [style=rededge, bend left=15, looseness=0.75] (70.center) to (69.center);
		\draw [style=rededge, bend left=15, looseness=0.75] (70.center) to (71.center);
		\draw [style=rededge, bend right=15, looseness=0.75] (70.center) to (72.center);
		\draw [style=rededge, bend right=15, looseness=0.75] (71.center) to (78.center);
		\draw [style=rededge] (79.center) to (81.center);
		\draw [style=rededge, bend left=15, looseness=0.50] (78.center) to (80.center);
		\draw [style=rededge, bend left=15, looseness=0.75] (88.center) to (89.center);
		\draw [style=rededge] (80.center) to (88.center);
		\draw [style=rededge, bend left=15, looseness=0.75] (92.center) to (94.center);
		\draw [style=rededge, bend left=15, looseness=0.75] (94.center) to (93.center);
		\draw [style=rededge, bend left=15, looseness=0.75] (94.center) to (95.center);
		\draw [style=rededge, bend right=15, looseness=0.75] (94.center) to (96.center);
		\draw [style=rededge, bend right=15, looseness=0.50] (89.center) to (92.center);
		\draw [style=rededge] (72.center) to (93.center);
		\draw [style=gray dashed] (100.center) to (101.center);
		\draw [style=gray dashed] (101.center) to (103.center);
		\draw [style=gray dashed] (103.center) to (102.center);
		\draw [style=gray dashed] (102.center) to (100.center);
		\draw [style=gray dashed] (105.center) to (106.center);
		\draw [style=gray dashed] (106.center) to (108.center);
		\draw [style=gray dashed] (108.center) to (107.center);
		\draw [style=gray dashed] (107.center) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=textbox] (0) at (0, 0) {\supplus H};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms-pants2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (319) at (-8.5, 6.5) {};
		\node [style=none] (320) at (-2.5, 6.5) {};
		\node [style=none] (321) at (-6.5, 7.5) {};
		\node [style=none] (322) at (-8.5, 7.5) {};
		\node [style=none] (323) at (-8.5, 5.5) {};
		\node [style=none] (324) at (-6.5, 8) {$\refine$};
		\node [style=none] (325) at (-4.5, 7.5) {};
		\node [style=none] (326) at (-4.5, 8) {$\coarsen$};
		\node [style=none] (327) at (-2.5, 7.5) {};
		\node [style=none] (328) at (-2.5, 5.5) {};
		\node [style=none] (329) at (-0.75, 6.5) {$\omega$};
		\node [style=none] (330) at (-10.25, 6.5) {$\omega$};
		\node [style=none] (331) at (-6.5, 5.5) {};
		\node [style=none] (332) at (-4.5, 5.5) {};
		\node [style=none] (335) at (-11.5, 6.5) {};
		\node [style=none] (336) at (-14, 6.5) {};
		\node [style=none] (337) at (-12.75, 7.5) {\texttt{unit-ref}};
		\node [style=none] (340) at (-21.25, 6.5) {};
		\node [style=none] (341) at (-17.25, 6.5) {};
		\node [style=none] (342) at (-21.25, 7.5) {};
		\node [style=none] (343) at (-21.25, 5.5) {};
		\node [style=none] (344) at (-17.25, 7.5) {};
		\node [style=none] (345) at (-17.25, 5.5) {};
		\node [style=none] (346) at (-15.25, 6.5) {$\omega$};
		\node [style=none] (347) at (-23, 6.5) {$\omega$};
		\node [style=none] (348) at (-11.5, 2.5) {};
		\node [style=none] (349) at (-14, 2.5) {};
		\node [style=none] (350) at (-12.75, 3.5) {\texttt{counit-ref}};
		\node [style=none] (351) at (-23.25, 2.5) {};
		\node [style=none] (352) at (-17.25, 2.5) {};
		\node [style=none] (353) at (-21.25, 3.5) {};
		\node [style=none] (354) at (-23.25, 3.5) {};
		\node [style=none] (355) at (-23.25, 1.5) {};
		\node [style=none] (356) at (-21.25, 4) {$\coarsen$};
		\node [style=none] (357) at (-19.25, 3.5) {};
		\node [style=none] (358) at (-19.25, 4) {$\refine$};
		\node [style=none] (359) at (-17.25, 3.5) {};
		\node [style=none] (360) at (-17.25, 1.5) {};
		\node [style=none] (361) at (-15.25, 2.5) {$\tau$};
		\node [style=none] (362) at (-25, 2.5) {$\tau$};
		\node [style=none] (363) at (-21.25, 1.5) {};
		\node [style=none] (364) at (-19.25, 1.5) {};
		\node [style=none] (365) at (-9.25, 6.5) {$\alpha$};
		\node [style=none] (367) at (-1.75, 6.5) {$\alpha$};
		\node [style=none] (368) at (-22, 6.5) {$\alpha$};
		\node [style=none] (369) at (-24, 2.5) {$f\alpha$};
		\node [style=none] (371) at (-16.5, 2.5) {$f\alpha$};
		\node [style=none] (372) at (-8.5, 2.5) {};
		\node [style=none] (373) at (-4.5, 2.5) {};
		\node [style=none] (374) at (-8.5, 3.5) {};
		\node [style=none] (375) at (-8.5, 1.5) {};
		\node [style=none] (376) at (-4.5, 3.5) {};
		\node [style=none] (377) at (-4.5, 1.5) {};
		\node [style=none] (378) at (-2.75, 2.5) {$\tau$};
		\node [style=none] (379) at (-10.25, 2.5) {$\tau$};
		\node [style=none] (380) at (-9.25, 2.5) {$f\alpha$};
		\node [style=none] (381) at (-16.5, 6.5) {$\alpha$};
		\node [style=none] (382) at (-3.75, 2.5) {$f\alpha$};
		\node [style=none] (383) at (3.5, 6.75) {};
		\node [style=none] (384) at (3.5, 4.75) {};
		\node [style=none] (385) at (9.5, 6.75) {};
		\node [style=none] (386) at (9.5, 4.75) {};
		\node [style=none] (387) at (3.5, 3.25) {};
		\node [style=none] (388) at (9.5, 3.25) {};
		\node [style=none] (389) at (3.5, 1.25) {};
		\node [style=none] (390) at (9.5, 1.25) {};
		\node [style=none] (391) at (3.5, 5.75) {};
		\node [style=none] (392) at (9.5, 5.75) {};
		\node [style=none] (393) at (3.5, 2.25) {};
		\node [style=none] (394) at (9.5, 2.25) {};
		\node [style=none] (395) at (3, 5.75) {$a$};
		\node [style=none] (396) at (3, 2.25) {$b$};
		\node [style=none] (397) at (10, 2.25) {$b$};
		\node [style=none] (398) at (2, 5.75) {$\omega$};
		\node [style=none] (399) at (10, 5.75) {$a$};
		\node [style=none] (400) at (11, 5.75) {$\omega$};
		\node [style=none] (401) at (2, 2.25) {$\omega$};
		\node [style=none] (402) at (11, 2.25) {$\omega$};
		\node [style=none] (403) at (12.5, 3.75) {};
		\node [style=none] (404) at (15, 3.75) {};
		\node [style=none] (405) at (18, 4.5) {};
		\node [style=none] (406) at (18, 6.5) {};
		\node [style=none] (407) at (18, 3) {};
		\node [style=none] (408) at (18, 1) {};
		\node [style=none] (409) at (20, 5.25) {};
		\node [style=none] (410) at (20, 2.25) {};
		\node [style=none] (411) at (18, 5.5) {};
		\node [style=none] (412) at (19.75, 4.75) {};
		\node [style=none] (413) at (18, 2) {};
		\node [style=none] (414) at (19.75, 2.75) {};
		\node [style=none] (415) at (16.5, 5.5) {$\omega$};
		\node [style=none] (416) at (16.5, 2) {$\omega$};
		\node [style=none] (417) at (17.5, 5.5) {};
		\node [style=none] (418) at (17.5, 5.5) {$a$};
		\node [style=none] (419) at (17.5, 2) {$b$};
		\node [style=none] (420) at (26, 4.5) {};
		\node [style=none] (421) at (26, 6.5) {};
		\node [style=none] (422) at (26, 3) {};
		\node [style=none] (423) at (26, 1) {};
		\node [style=none] (424) at (24, 5.25) {};
		\node [style=none] (425) at (24, 2.25) {};
		\node [style=none] (426) at (26, 5.5) {};
		\node [style=none] (427) at (24.25, 4.75) {};
		\node [style=none] (428) at (26, 2) {};
		\node [style=none] (429) at (24.25, 2.75) {};
		\node [style=none] (430) at (27.5, 5.5) {$\omega$};
		\node [style=none] (431) at (27.5, 2) {$\omega$};
		\node [style=none] (432) at (26.5, 5.5) {};
		\node [style=none] (433) at (26.5, 5.5) {$a$};
		\node [style=none] (434) at (26.5, 2) {$b$};
		\node [style=none] (435) at (22, 2.75) {};
		\node [style=none] (436) at (22, 4.75) {};
		\node [style=none] (437) at (22, 4.25) {};
		\node [style=none] (438) at (22, 3.25) {};
		\node [style=none] (439) at (13.75, 4.75) {\texttt{unit-pants}};
		\node [style=none] (440) at (4.75, -2.25) {};
		\node [style=none] (441) at (4.75, -5.25) {};
		\node [style=none] (442) at (5, -2.75) {};
		\node [style=none] (443) at (5, -4.75) {};
		\node [style=none] (444) at (2.75, -4.75) {};
		\node [style=none] (445) at (2.75, -2.75) {};
		\node [style=none] (446) at (2.75, -3.25) {};
		\node [style=none] (447) at (2.75, -4.25) {};
		\node [style=none] (448) at (6.75, -3) {};
		\node [style=none] (449) at (6.75, -1.5) {};
		\node [style=none] (450) at (6.75, -4.5) {};
		\node [style=none] (451) at (6.75, -6) {};
		\node [style=none] (452) at (8.75, -2.25) {};
		\node [style=none] (453) at (8.75, -5.25) {};
		\node [style=none] (454) at (6.75, -2.25) {};
		\node [style=none] (455) at (8.5, -2.75) {};
		\node [style=none] (456) at (6.75, -5.25) {};
		\node [style=none] (457) at (8.5, -4.75) {};
		\node [style=none] (458) at (10.75, -4.75) {};
		\node [style=none] (459) at (10.75, -2.75) {};
		\node [style=none] (460) at (10.75, -3.25) {};
		\node [style=none] (461) at (10.75, -4.25) {};
		\node [style=none] (462) at (2.25, -3.25) {$a$};
		\node [style=none] (463) at (11.25, -3.25) {$a$};
		\node [style=none] (464) at (2.25, -4.25) {$b$};
		\node [style=none] (465) at (11.25, -4.25) {$b$};
		\node [style=none] (466) at (1, -3.75) {$\omega$};
		\node [style=none] (467) at (12.5, -3.75) {$\omega$};
		\node [style=none] (468) at (14, -3.75) {};
		\node [style=none] (469) at (16.5, -3.75) {};
		\node [style=none] (470) at (15.25, -2.75) {\texttt{counit-pants}};
		\node [style=none] (471) at (20, -2.75) {};
		\node [style=none] (472) at (20, -4.75) {};
		\node [style=none] (473) at (26, -2.75) {};
		\node [style=none] (474) at (26, -4.75) {};
		\node [style=none] (475) at (20, -3.25) {};
		\node [style=none] (476) at (26, -3.25) {};
		\node [style=none] (477) at (19.5, -3.25) {$a$};
		\node [style=none] (478) at (18.25, -3.75) {$\omega$};
		\node [style=none] (479) at (26.5, -3.25) {$a$};
		\node [style=none] (480) at (27.75, -3.75) {$\omega$};
		\node [style=none] (481) at (20, -4.25) {};
		\node [style=none] (482) at (26, -4.25) {};
		\node [style=none] (483) at (19.5, -4.25) {$b$};
		\node [style=none] (484) at (26.5, -4.25) {$b$};
		\node [style=none] (485) at (-18, -3) {};
		\node [style=none] (486) at (-18, -1) {};
		\node [style=none] (487) at (-16, -1) {};
		\node [style=none] (488) at (-16, -3) {};
		\node [style=none] (489) at (-14, -2) {};
		\node [style=none] (490) at (-11.5, -2) {};
		\node [style=none] (491) at (-12.75, -1) {\texttt{unit-cup}};
		\node [style=none] (492) at (-7, -1) {};
		\node [style=none] (493) at (-7, -3) {};
		\node [style=none] (499) at (-9, -1) {};
		\node [style=none] (500) at (-9, -3) {};
		\node [style=none] (501) at (-8, -3) {};
		\node [style=none] (502) at (-8, -1) {};
		\node [style=none] (503) at (-20.5, -5) {};
		\node [style=none] (504) at (-20.5, -7) {};
		\node [style=none] (505) at (-21.5, -7) {};
		\node [style=none] (506) at (-21.5, -5) {};
		\node [style=none] (507) at (-22.25, -6) {$\varepsilon$};
		\node [style=none] (508) at (-23.25, -6) {$\omega$};
		\node [style=none] (509) at (-18.25, -5) {};
		\node [style=none] (510) at (-18.25, -7) {};
		\node [style=none] (511) at (-17.25, -7) {};
		\node [style=none] (512) at (-17.25, -5) {};
		\node [style=none] (513) at (-16.5, -6) {$\varepsilon$};
		\node [style=none] (514) at (-15.5, -6) {$\omega$};
		\node [style=none] (515) at (-14, -6) {};
		\node [style=none] (516) at (-11.5, -6) {};
		\node [style=none] (517) at (-12.75, -5) {\texttt{counit-cup}};
		\node [style=none] (518) at (-8.25, -5) {};
		\node [style=none] (519) at (-8.25, -7) {};
		\node [style=none] (520) at (-4.25, -7) {};
		\node [style=none] (521) at (-4.25, -5) {};
		\node [style=none] (524) at (-9, -6) {$\varepsilon$};
		\node [style=none] (525) at (-10, -6) {$\omega$};
		\node [style=none] (526) at (-3.5, -6) {$\varepsilon$};
		\node [style=none] (527) at (-2.5, -6) {$\omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (319.center) to (320.center);
		\draw [style=rededge] (340.center) to (341.center);
		\draw [style=rededge] (351.center) to (352.center);
		\draw [style=rededge] (372.center) to (373.center);
		\draw [style=edge] (321.center) to (331.center);
		\draw [style=edge] (325.center) to (332.center);
		\draw [style=diredge] (336.center) to (335.center);
		\draw [style=diredge] (349.center) to (348.center);
		\draw [style=edge] (353.center) to (363.center);
		\draw [style=edge] (357.center) to (364.center);
		\draw [style=edge] (322.center) to (327.center);
		\draw [style=edge] (327.center) to (328.center);
		\draw [style=edge] (328.center) to (323.center);
		\draw [style=edge] (323.center) to (322.center);
		\draw [style=edge] (342.center) to (343.center);
		\draw [style=edge] (342.center) to (344.center);
		\draw [style=edge] (344.center) to (345.center);
		\draw [style=edge] (345.center) to (343.center);
		\draw [style=edge] (374.center) to (375.center);
		\draw [style=edge] (375.center) to (377.center);
		\draw [style=edge] (377.center) to (376.center);
		\draw [style=edge] (376.center) to (374.center);
		\draw [style=edge] (354.center) to (355.center);
		\draw [style=edge] (355.center) to (360.center);
		\draw [style=edge] (360.center) to (359.center);
		\draw [style=edge] (359.center) to (354.center);
		\draw [style=rededge] (391.center) to (392.center);
		\draw [style=rededge] (393.center) to (394.center);
		\draw [style=edge] (383.center) to (385.center);
		\draw [style=edge] (385.center) to (386.center);
		\draw [style=edge] (386.center) to (384.center);
		\draw [style=edge] (384.center) to (383.center);
		\draw [style=edge] (387.center) to (388.center);
		\draw [style=edge] (388.center) to (390.center);
		\draw [style=edge] (390.center) to (389.center);
		\draw [style=edge] (389.center) to (387.center);
		\draw [style=diredge] (403.center) to (404.center);
		\draw [style=edge] (406.center) to (405.center);
		\draw [style=edge] (408.center) to (407.center);
		\draw [style=edge, bend left=90, looseness=2.00] (405.center) to (407.center);
		\draw [style=edge, bend left=15] (406.center) to (409.center);
		\draw [style=edge, bend right=15] (408.center) to (410.center);
		\draw [style=rededge, bend left=15] (411.center) to (412.center);
		\draw [style=rededge, bend right=15] (413.center) to (414.center);
		\draw [style=edge] (421.center) to (420.center);
		\draw [style=edge] (423.center) to (422.center);
		\draw [style=edge, bend right=90, looseness=2.00] (420.center) to (422.center);
		\draw [style=edge, bend right=15] (421.center) to (424.center);
		\draw [style=edge, bend left=15] (423.center) to (425.center);
		\draw [style=rededge, bend right=15] (426.center) to (427.center);
		\draw [style=rededge, bend left=15] (428.center) to (429.center);
		\draw [style=edge, bend left=15] (424.center) to (436.center);
		\draw [style=edge, bend right=15] (425.center) to (435.center);
		\draw [style=rededge, bend left=15, looseness=0.75] (427.center) to (437.center);
		\draw [style=rededge, bend right=15, looseness=0.75] (429.center) to (438.center);
		\draw [style=dashed edge] (436.center) to (435.center);
		\draw [style=edge, bend right=15] (409.center) to (436.center);
		\draw [style=edge, bend left=15] (410.center) to (435.center);
		\draw [style=rededge, bend right=15, looseness=0.75] (412.center) to (437.center);
		\draw [style=rededge, bend left=15, looseness=0.75] (414.center) to (438.center);
		\draw [style=edge, bend left=15] (440.center) to (445.center);
		\draw [style=edge, bend right=15] (441.center) to (444.center);
		\draw [style=rededge, bend left=15, looseness=0.75] (442.center) to (446.center);
		\draw [style=rededge, bend right=15, looseness=0.75] (443.center) to (447.center);
		\draw [style=edge] (445.center) to (444.center);
		\draw [style=edge, bend left=90, looseness=2.00] (448.center) to (450.center);
		\draw [style=edge, bend left=15] (449.center) to (452.center);
		\draw [style=edge, bend right=15] (451.center) to (453.center);
		\draw [style=rededge, bend left=15] (454.center) to (455.center);
		\draw [style=rededge, bend right=15] (456.center) to (457.center);
		\draw [style=edge, bend right=15] (452.center) to (459.center);
		\draw [style=edge, bend left=15] (453.center) to (458.center);
		\draw [style=rededge, bend right=15, looseness=0.75] (455.center) to (460.center);
		\draw [style=rededge, bend left=15, looseness=0.75] (457.center) to (461.center);
		\draw [style=edge] (459.center) to (458.center);
		\draw [style=edge, bend right=90, looseness=2.00] (448.center) to (450.center);
		\draw [style=edge, bend right=15] (449.center) to (440.center);
		\draw [style=edge, bend left=15] (451.center) to (441.center);
		\draw [style=rededge, bend right=15] (454.center) to (442.center);
		\draw [style=rededge, bend left=15] (456.center) to (443.center);
		\draw [style=dashed edge] (449.center) to (448.center);
		\draw [style=dashed edge] (450.center) to (451.center);
		\draw [style=diredge] (468.center) to (469.center);
		\draw [style=rededge] (475.center) to (476.center);
		\draw [style=edge] (471.center) to (473.center);
		\draw [style=edge] (473.center) to (474.center);
		\draw [style=edge] (474.center) to (472.center);
		\draw [style=edge] (472.center) to (471.center);
		\draw [style=rededge] (481.center) to (482.center);
		\draw [style=dashed edge] (486.center) to (485.center);
		\draw [style=dashed edge] (485.center) to (488.center);
		\draw [style=dashed edge] (488.center) to (487.center);
		\draw [style=dashed edge] (487.center) to (486.center);
		\draw [style=diredge] (489.center) to (490.center);
		\draw [style=edge, bend left=75, looseness=1.25] (492.center) to (493.center);
		\draw [style=edge, bend right=75, looseness=1.25] (499.center) to (500.center);
		\draw [style=edge] (500.center) to (501.center);
		\draw [style=edge] (501.center) to (502.center);
		\draw [style=edge] (502.center) to (499.center);
		\draw [style=edge] (493.center) to (501.center);
		\draw [style=edge] (502.center) to (492.center);
		\draw [style=edge, bend left=75, looseness=1.25] (503.center) to (504.center);
		\draw [style=edge] (504.center) to (505.center);
		\draw [style=edge] (505.center) to (506.center);
		\draw [style=edge] (506.center) to (503.center);
		\draw [style=edge, bend right=75, looseness=1.25] (509.center) to (510.center);
		\draw [style=edge] (510.center) to (511.center);
		\draw [style=edge] (511.center) to (512.center);
		\draw [style=edge] (512.center) to (509.center);
		\draw [style=diredge] (515.center) to (516.center);
		\draw [style=edge] (518.center) to (519.center);
		\draw [style=edge] (519.center) to (520.center);
		\draw [style=edge] (520.center) to (521.center);
		\draw [style=edge] (521.center) to (518.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/boxing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-18, 4) {};
		\node [style=none] (1) at (-15.5, 4) {};
		\node [style=none] (2) at (-18.5, 4) {};
		\node [style=none] (3) at (-15, 4) {};
		\node [style=bluetext] (4) at (-16.75, 5.25) {$R$};
		\node [style=none] (5) at (-13, 4) {\scalebox{1.3}{$\mapsto$}};
		\node [style=coreg] (6) at (-9.25, 4) {$R$};
		\node [style=none] (7) at (-10.75, 4) {};
		\node [style=none] (8) at (-7.75, 4) {};
		\node [style=none] (9) at (-5, 4) {};
		\node [style=none] (10) at (-2.5, 4) {};
		\node [style=none] (11) at (-5.5, 4) {};
		\node [style=none] (12) at (-2, 4) {};
		\node [style=bluetext] (13) at (-3.75, 5.25) {$L$};
		\node [style=coreg] (15) at (3.75, 4) {$Lx$};
		\node [style=none] (16) at (2.25, 4) {};
		\node [style=none] (17) at (5.25, 4) {};
		\node [style=none] (18) at (8.5, 4) {};
		\node [style=none] (19) at (9, 4) {};
		\node [style=none] (20) at (7.25, 4) {};
		\node [style=none] (21) at (10.25, 4) {};
		\node [style=bluetext] (22) at (8.75, 5.5) {$C$};
		\node [style=none] (25) at (14.75, 4) {};
		\node [style=none] (26) at (17.75, 4) {};
		\node [style=reg] (27) at (16.25, 4) {$Cx$};
		\node [style=none] (28) at (-11.75, 0) {};
		\node [style=none] (29) at (-10.25, 0) {};
		\node [style=none] (30) at (-12.75, 0) {};
		\node [style=none] (31) at (-9.25, 0) {};
		\node [style=bluetext] (32) at (-11, 1.5) {$V$};
		\node [style=coreg] (34) at (-2.25, 0) {$V$};
		\node [style=none] (35) at (-5.25, 0) {};
		\node [style=none] (36) at (-1.25, 0) {};
		\node [style=node] (37) at (-4.25, 0) {};
		\node [style=none] (38) at (-3.25, 0) {};
		\node [style=none] (39) at (-3.25, 0.25) {};
		\node [style=none] (40) at (-3.25, -0.25) {};
		\node [style=none] (41) at (2.25, 0) {};
		\node [style=none] (42) at (3.75, 0) {};
		\node [style=none] (43) at (1.25, 0) {};
		\node [style=none] (44) at (4.75, 0) {};
		\node [style=bluetext] (45) at (3, 1.5) {$I$};
		\node [style=none] (48) at (12.5, 0) {};
		\node [style=none] (49) at (8.5, 0) {};
		\node [style=node] (50) at (11.5, 0) {};
		\node [style=none] (51) at (10.5, 0) {};
		\node [style=none] (52) at (10.5, 0.25) {};
		\node [style=none] (53) at (10.5, -0.25) {};
		\node [style=reg] (54) at (9.5, 0) {$I$};
		\node [style=none] (55) at (13, 0) {{\large . }};
		\node [style=none] (56) at (-7.25, 4) {{\large ,}};
		\node [style=none] (57) at (5.75, 4) {{\large ,}};
		\node [style=none] (58) at (18.25, 4) {{\large ,}};
		\node [style=none] (59) at (-0.75, 0) {{\large ,}};
		\node [style=none] (60) at (0, 4) {\scalebox{1.3}{$\mapsto$}};
		\node [style=none] (61) at (12.5, 4) {\scalebox{1.3}{$\mapsto$}};
		\node [style=none] (62) at (-7.25, 0) {\scalebox{1.3}{$\mapsto$}};
		\node [style=none] (63) at (6.5, 0) {\scalebox{1.3}{$\mapsto$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=resistor] (0.center) to (1.center);
		\draw [style=blthedge] (2.center) to (0.center);
		\draw [style=blthedge] (1.center) to (3.center);
		\draw [style=gray edge] (7.center) to (6);
		\draw [style=gray edge] (6) to (8.center);
		\draw [style=inductor] (9.center) to (10.center);
		\draw [style=blthedge] (11.center) to (9.center);
		\draw [style=blthedge] (10.center) to (12.center);
		\draw [style=gray edge] (16.center) to (15);
		\draw [style=gray edge] (15) to (17.center);
		\draw [style=capacitor] (18.center) to (19.center);
		\draw [style=blthedge] (20.center) to (18.center);
		\draw [style=blthedge] (19.center) to (21.center);
		\draw [style=gray edge] (25.center) to (27);
		\draw [style=gray edge] (27) to (26.center);
		\draw [style=voltage-source] (28.center) to (29.center);
		\draw [style=blthedge] (30.center) to (28.center);
		\draw [style=blthedge] (29.center) to (31.center);
		\draw [style=gray edge] (34) to (36.center);
		\draw [style=gray edge] (35.center) to (37);
		\draw [style=gray edge] (34) to (38.center);
		\draw [style=edge] (39.center) to (40.center);
		\draw [style=current-source] (41.center) to (42.center);
		\draw [style=blthedge] (43.center) to (41.center);
		\draw [style=blthedge] (42.center) to (44.center);
		\draw [style=gray edge] (48.center) to (50);
		\draw [style=edge] (52.center) to (53.center);
		\draw [style=gray edge] (49.center) to (54);
		\draw [style=gray edge] (54) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (-1.25, 0) {$\varepsilon$};
		\node [style=none] (5) at (-2.25, 0) {$\omega$};
		\node [style=none] (6) at (2, 0) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, bend left=75, looseness=1.25] (0.center) to (1.center);
		\draw [style=edge] (1.center) to (2.center);
		\draw [style=edge] (2.center) to (3.center);
		\draw [style=edge] (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/capacitor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (0.25, 0) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=bluetext] (4) at (0, 1.5) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=capacitor] (0.center) to (1.center);
		\draw [style=blthedge] (2.center) to (0.center);
		\draw [style=blthedge] (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/chem-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-2.25, 0) {};
		\node [style=none] (18) at (0.75, 0) {};
		\node [style=none] (19) at (-8.25, 0) {$+$};
		\node [style=none] (20) at (3.75, 0) {$+$};
		\node [style=none] (21) at (11.25, 0) {$+$};
		\node [style=textbox] (22) at (-9.75, -1.5) {$\beta$};
		\node [style=textbox] (23) at (-9.75, 0) {O};
		\node [style=textbox] (24) at (-9.75, 1.5) {H};
		\node [style=textbox] (25) at (-5.25, 0) {P};
		\node [style=textbox] (26) at (-5.25, -1.5) {O};
		\node [style=textbox] (27) at (-6.75, 0) {$\alpha$};
		\node [style=textbox] (28) at (-5.25, 1.5) {\supmin O};
		\node [style=textbox] (29) at (-3.75, 0) {\supmin O};
		\node [style=textbox] (30) at (2.25, 0) {\supplus H};
		\node [style=textbox] (31) at (8.25, 0) {P};
		\node [style=textbox] (32) at (8.25, -1.5) {O};
		\node [style=textbox] (33) at (6.75, 0) {O};
		\node [style=textbox] (34) at (8.25, 1.5) {\supmin O};
		\node [style=textbox] (35) at (9.75, 0) {\supmin O};
		\node [style=textbox] (36) at (5.25, 0) {$\beta$};
		\node [style=textbox] (37) at (12.75, 0.75) {$\alpha$};
		\node [style=textbox] (38) at (12.75, -0.75) {$-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (17) to (18);
		\draw [style=thedge] (22) to (23);
		\draw [style=thedge] (23) to (24);
		\draw [style=thedge] (27) to (25);
		\draw [style=thedge] (25) to (28);
		\draw [style=thedge] (25) to (29);
		\draw [style=doubedge] (25) to (26);
		\draw [style=thedge] (33) to (31);
		\draw [style=thedge] (31) to (34);
		\draw [style=thedge] (31) to (35);
		\draw [style=doubedge] (31) to (32);
		\draw [style=thedge] (36) to (33);
		\draw [style=thedge] (37) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/choose-join-red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1.75, 1) {};
		\node [style=none] (10) at (1.75, -1) {};
		\node [style=new style 0] (1) at (3.75, 0) {};
		\node [style=none] (2) at (-5.75, 0) {};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=none] (5) at (5.75, 0) {};
		\node [style=rednode] (6) at (-3.75, 0) {};
		\node [style=none] (7) at (-1.75, -1) {};
		\node [style=none] (11) at (-6.5, 0) {$M$};
		\node [style=none] (12) at (-1, 1) {$N$};
		\node [style=none] (13) at (-1, -1) {$K$};
		\node [style=none] (14) at (6.5, 0) {$M$};
		\node [style=none] (15) at (1, 1) {$N$};
		\node [style=none] (16) at (1, -1) {$K$};
		\node [style=none] (17) at (8.5, 0) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (1) to (5.center);
		\draw [style=rededge, bend right, looseness=0.50] (6) to (7.center);
		\draw [style=rededge] (2.center) to (6);
		\draw [style=rededge, bend left, looseness=0.50] (6) to (3.center);
		\draw [style=rededge, bend left, looseness=0.50] (1) to (10.center);
		\draw [style=rededge, bend right, looseness=0.50] (1) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/coarsen-sheet.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0) {$\omega$};
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (-2, 1) {};
		\node [style=none] (6) at (-2, -1) {};
		\node [style=none] (7) at (-3, 0) {$\tau$};
		\node [style=none] (8) at (0, 1.5) {$\coarsen$};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (10) at (-2, 0) {};
		\node [style=none] (11) at (1, 0.25) {$\alpha$};
		\node [style=none] (12) at (-1, 0.25) {$f\alpha$};
		\node [style=none] (13) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (9.center) to (10.center);
		\draw [style=edge] (3.center) to (4.center);
		\draw [style=edge] (5.center) to (1.center);
		\draw [style=edge] (1.center) to (2.center);
		\draw [style=edge] (2.center) to (6.center);
		\draw [style=edge] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copants.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.75) {};
		\node [style=none] (1) at (2.5, 2.75) {};
		\node [style=none] (2) at (2.5, -0.75) {};
		\node [style=none] (3) at (2.5, -2.75) {};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (6) at (0.5, 1.5) {};
		\node [style=none] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (2.5, 1.75) {};
		\node [style=none] (10) at (-1.5, 0.5) {};
		\node [style=none] (12) at (0.75, 1) {};
		\node [style=none] (13) at (2.5, -1.75) {};
		\node [style=none] (14) at (-1.5, -0.5) {};
		\node [style=none] (15) at (0.75, -1) {};
		\node [style=none] (16) at (4, 1.75) {$\omega$};
		\node [style=none] (17) at (4, -1.75) {$\omega$};
		\node [style=none] (18) at (-3, 0) {$\omega$};
		\node [style=none] (19) at (3, 1.75) {};
		\node [style=none] (20) at (3, 1.75) {$\alpha$};
		\node [style=none] (21) at (-2, 0.5) {$\alpha$};
		\node [style=none] (22) at (-2, -0.5) {$\beta$};
		\node [style=none] (23) at (3, -1.75) {$\beta$};
		\node [style=none] (24) at (0, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (5.center) to (4.center);
		\draw [style=edge] (1.center) to (0.center);
		\draw [style=edge] (3.center) to (2.center);
		\draw [style=edge, bend right=90, looseness=2.00] (0.center) to (2.center);
		\draw [style=edge, bend right=15] (1.center) to (6.center);
		\draw [style=edge, bend left=15] (6.center) to (4.center);
		\draw [style=edge, bend left=15] (3.center) to (7.center);
		\draw [style=edge, bend right=15] (7.center) to (5.center);
		\draw [style=rededge, bend right=15] (8.center) to (12.center);
		\draw [style=rededge, bend left=15, looseness=0.75] (12.center) to (10.center);
		\draw [style=rededge, bend left=15] (13.center) to (15.center);
		\draw [style=rededge, bend right=15, looseness=0.75] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/counterfactual.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=none] (6) at (3, 1) {};
		\node [style=none] (7) at (3, -1) {};
		\node [style=none] (8) at (-3, 0) {};
		\node [style=none] (9) at (-1.5, 0) {};
		\node [style=none] (10) at (1.5, 0) {};
		\node [style=none] (11) at (3, 0) {};
		\node [style=bdytextbox] (12) at (0, 0) {$\mathfrak g$};
		\node [style=none] (13) at (-1.5, 1.5) {$\refine$};
		\node [style=none] (14) at (1.5, 1.5) {$\coarsen$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (8.center) to (9.center);
		\draw [style=rededge] (10.center) to (11.center);
		\draw [style=gray dashed] (9.center) to (12);
		\draw [style=gray dashed] (12) to (10.center);
		\draw [style=edge] (2.center) to (0.center);
		\draw [style=edge] (0.center) to (1.center);
		\draw [style=edge] (3.center) to (1.center);
		\draw [style=edge] (3.center) to (2.center);
		\draw [style=edge] (4.center) to (6.center);
		\draw [style=edge] (6.center) to (7.center);
		\draw [style=edge] (7.center) to (5.center);
		\draw [style=edge] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cowindow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1) {};
		\node [style=none] (1) at (-4, -1) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (4) at (4, 1) {};
		\node [style=none] (5) at (4, -1) {};
		\node [style=none] (8) at (-2, -1) {};
		\node [style=none] (9) at (2, -1) {};
		\node [style=none] (10) at (2, 1.5) {$\refine$};
		\node [style=none] (11) at (-2, 1.5) {$\coarsen$};
		\node [style=redbox] (12) at (0, 0) {$\sigma$};
		\node [style=none] (13) at (-4, 0) {};
		\node [style=none] (14) at (4, 0) {};
		\node [style=none] (15) at (-3, 0.25) {$f\alpha$};
		\node [style=none] (16) at (-1.25, 0.25) {$\alpha$};
		\node [style=none] (17) at (1.25, 0.25) {$\beta$};
		\node [style=none] (18) at (3, 0.25) {$f\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (13.center) to (12);
		\draw [style=rededge] (12) to (14.center);
		\draw [style=edge] (2.center) to (8.center);
		\draw [style=edge] (3.center) to (9.center);
		\draw [style=edge] (0.center) to (4.center);
		\draw [style=edge] (4.center) to (5.center);
		\draw [style=edge] (5.center) to (1.center);
		\draw [style=edge] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=none] (1) at (-0.25, -1) {};
		\node [style=none] (2) at (0.75, -1) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (1.5, 0) {$\varepsilon$};
		\node [style=none] (5) at (2.5, 0) {$\omega$};
		\node [style=none] (6) at (-1.75, 0) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, bend right=75, looseness=1.25] (0.center) to (1.center);
		\draw [style=edge] (1.center) to (2.center);
		\draw [style=edge] (2.center) to (3.center);
		\draw [style=edge] (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/current-source.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (1.75, 0) {};
		\node [style=bluetext] (4) at (0, 1.5) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=current-source] (0.center) to (1.center);
		\draw [style=blthedge] (2.center) to (0.center);
		\draw [style=blthedge] (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/elcirc-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2.75, 0) {$B$};
		\node [style=none] (6) at (2.75, 0) {$\mathcal I$};
		\node [style=none] (7) at (0, -2.25) {$W$};
		\node [style=objectbox] (8) at (2, -1.5) {$\GAA$};
		\node [style=objectbox] (9) at (-2, -1.5) {$\Imp$};
		\node [style=objectbox] (10) at (-2, 1.5) {$\Bip$};
		\node [style=objectbox] (11) at (2, 1.5) {$\ECirc$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (9) to (8);
		\draw [style=morphism] (10) to (9);
		\draw [style=morphism] (11) to (8);
		\draw [style=hookarrow] (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/emptydiag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (1.center) to (0.center);
		\draw [style=dashed edge] (0.center) to (3.center);
		\draw [style=dashed edge] (3.center) to (2.center);
		\draw [style=dashed edge] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators-CSS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (-15, 1) {};
		\node [style=none] (30) at (-15, -1) {};
		\node [style=none] (31) at (-13, 0) {};
		\node [style=none] (32) at (-11, 1) {};
		\node [style=none] (33) at (-11, -1) {};
		\node [style=none] (34) at (-15.5, 1) {$P$};
		\node [style=none] (35) at (-15.5, -1) {$Q$};
		\node [style=none] (36) at (-10.5, 1) {$Q$};
		\node [style=none] (37) at (-10.5, -1) {$P$};
		\node [style=none] (38) at (12.75, 0.5) {};
		\node [style=none] (39) at (12.75, -0.5) {};
		\node [style=none] (40) at (16.75, 0.5) {};
		\node [style=none] (41) at (16.75, -0.5) {};
		\node [style=bdytextbox] (42) at (14.75, 0) {$\phantom{|}R\phantom{|}$};
		\node [style=none] (43) at (12, 0.5) {$x.P$};
		\node [style=none] (44) at (12, -0.5) {$\bar x.Q$};
		\node [style=none] (45) at (17.25, 0.5) {$P$};
		\node [style=none] (46) at (17.25, -0.5) {$Q$};
		\node [style=bdytextbox] (47) at (-0.25, 0) {$\lambda$};
		\node [style=none] (48) at (-2.25, 1) {};
		\node [style=none] (49) at (-2.25, -1) {};
		\node [style=none] (50) at (1.75, 0) {};
		\node [style=none] (51) at (-2.75, 1) {$0$};
		\node [style=none] (52) at (-2.75, -1) {$P$};
		\node [style=none] (53) at (2.25, 0) {$P$};
		\node [style=bdytextbox] (54) at (7, 0) {$\rho$};
		\node [style=none] (55) at (5, -1) {};
		\node [style=none] (56) at (5, 1) {};
		\node [style=none] (57) at (9, 0) {};
		\node [style=none] (58) at (4.5, -1) {$0$};
		\node [style=none] (59) at (4.5, 1) {$P$};
		\node [style=none] (60) at (9.5, 0) {$P$};
		\node [style=none] (67) at (-8, -1.25) {$R$};
		\node [style=none] (68) at (-5, 1.25) {$P$};
		\node [style=none] (70) at (-7.5, 0.5) {};
		\node [style=none] (71) at (-6.5, 0) {};
		\node [style=none] (72) at (-5.5, -0.5) {};
		\node [style=none] (73) at (-5.5, -1.25) {};
		\node [style=none] (74) at (-7.5, 1.75) {};
		\node [style=none] (75) at (-5.5, 1.75) {};
		\node [style=none] (76) at (-7.5, -1.75) {};
		\node [style=none] (77) at (-5.5, -1.75) {};
		\node [style=none] (78) at (-6.75, -0.75) {$\alpha$};
		\node [style=none] (79) at (-7.5, 1.25) {};
		\node [style=none] (80) at (-5.5, 1.25) {};
		\node [style=none] (81) at (-7.5, -1.25) {};
		\node [style=none] (82) at (-5, -1.25) {$R$};
		\node [style=none] (83) at (-8, 1.25) {$P$};
		\node [style=none] (84) at (-8, 0.5) {$Q$};
		\node [style=none] (85) at (-5, -0.5) {$Q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge, bend left=15, looseness=0.75] (29.center) to (31.center);
		\draw [style=rededge, bend left=15, looseness=0.75] (31.center) to (30.center);
		\draw [style=rededge, bend left=15, looseness=0.75] (31.center) to (32.center);
		\draw [style=rededge, bend right=15, looseness=0.75] (31.center) to (33.center);
		\draw [style=rededge] (38.center) to (40.center);
		\draw [style=rededge] (39.center) to (41.center);
		\draw [style=rededge, bend left, looseness=0.50] (48.center) to (47);
		\draw [style=rededge, bend left, looseness=0.50] (47) to (49.center);
		\draw [style=rededge] (47) to (50.center);
		\draw [style=rededge, bend right, looseness=0.50] (55.center) to (54);
		\draw [style=rededge, bend right, looseness=0.50] (54) to (56.center);
		\draw [style=rededge] (54) to (57.center);
		\draw [style=rededge, bend left=15, looseness=0.75] (70.center) to (71.center);
		\draw [style=rededge, bend right=15, looseness=0.50] (71.center) to (72.center);
		\draw [style=gray dashed] (74.center) to (75.center);
		\draw [style=gray dashed] (75.center) to (77.center);
		\draw [style=gray dashed] (77.center) to (76.center);
		\draw [style=gray dashed] (76.center) to (74.center);
		\draw [style=rededge] (79.center) to (80.center);
		\draw [style=rededge] (81.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators-LTS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=redbox] (0) at (7.25, 0) {$A_1$};
		\node [style=none] (1) at (5.25, 0) {};
		\node [style=none] (2) at (9.25, 0) {};
		\node [style=redbox] (3) at (16.75, 0) {$A_2$};
		\node [style=none] (4) at (14.75, 0.5) {};
		\node [style=none] (5) at (14.75, -0.5) {};
		\node [style=none] (6) at (18.75, 0.5) {};
		\node [style=none] (7) at (18.75, -0.5) {};
		\node [style=none] (8) at (4.5, 0) {$x.P$};
		\node [style=none] (9) at (10.25, 0) {$P,\uparrow x$};
		\node [style=none] (10) at (13.75, 0.5) {$P,\uparrow y$};
		\node [style=none] (11) at (13.75, -0.5) {$Q,\uparrow{\bar y}$};
		\node [style=none] (12) at (19.5, 0.5) {$P$};
		\node [style=none] (13) at (19.5, -0.5) {$Q$};
		\node [style=rednode] (14) at (-20.5, 0) {};
		\node [style=none] (15) at (-22.5, 0) {};
		\node [style=none] (16) at (-18.5, 1) {};
		\node [style=none] (17) at (-18.5, -1) {};
		\node [style=none] (18) at (-23.5, 0) {$P\parallel Q$};
		\node [style=none] (19) at (-18, 1) {$P$};
		\node [style=none] (20) at (-18, -1) {$Q$};
		\node [style=rednode] (21) at (-12.25, 0) {};
		\node [style=none] (22) at (-10.25, 0) {};
		\node [style=none] (23) at (-14.25, 1) {};
		\node [style=none] (24) at (-14.25, -1) {};
		\node [style=none] (25) at (-8.75, 0) {$P\parallel Q,\uparrow x$};
		\node [style=none] (26) at (-15.25, 1) {$P,\uparrow x$};
		\node [style=none] (27) at (-14.75, -1) {$Q$};
		\node [style=rednode] (28) at (-2.25, 0) {};
		\node [style=none] (29) at (-0.25, 0) {};
		\node [style=none] (30) at (-4.25, 1) {};
		\node [style=none] (31) at (-4.25, -1) {};
		\node [style=none] (32) at (1.25, 0) {$P\parallel Q,\uparrow x$};
		\node [style=none] (33) at (-4.75, 1) {$P$};
		\node [style=none] (34) at (-5.25, -1) {$Q,\uparrow x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (1.center) to (0);
		\draw [style=rededge] (0) to (2.center);
		\draw [style=rededge] (4.center) to (6.center);
		\draw [style=rededge] (5.center) to (7.center);
		\draw [style=rededge] (15.center) to (14);
		\draw [style=rededge, bend left, looseness=0.50] (14) to (16.center);
		\draw [style=rededge, bend right, looseness=0.50] (14) to (17.center);
		\draw [style=rededge] (22.center) to (21);
		\draw [style=rededge, bend right, looseness=0.50] (21) to (23.center);
		\draw [style=rededge, bend left, looseness=0.50] (21) to (24.center);
		\draw [style=rededge] (29.center) to (28);
		\draw [style=rededge, bend right, looseness=0.50] (28) to (30.center);
		\draw [style=rededge, bend left, looseness=0.50] (28) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/glucose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=textbox] (11) at (2.25, -1.75) {\quad OH};
		\node [style=textbox] (10) at (1, -3) {\quad OH};
		\node [style=textbox] (9) at (-1, -0.5) {\quad OH};
		\node [style=textbox] (8) at (-2.25, -1.75) {HO \qquad};
		\node [style=textbox] (1) at (1, 1) {O};
		\node [style=textbox] (7) at (-2.25, 3) {HO};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (13) at (-1, -1.75) {};
		\node [style=none] (14) at (1, -1.75) {};
		\node [style=none] (15) at (-2.25, -0.5) {};
		\node [style=none] (16) at (2.25, -0.5) {};
		\node [style=none] (17) at (-1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thedge] (7) to (17.center);
		\draw [style=thedge] (17.center) to (12.center);
		\draw [style=thedge] (12.center) to (1);
		\draw [style=thedge] (1) to (16.center);
		\draw [style=thedge] (16.center) to (14.center);
		\draw [style=thedge] (14.center) to (13.center);
		\draw [style=thedge] (13.center) to (15.center);
		\draw [style=thedge] (15.center) to (12.center);
		\draw [style=thedge] (15.center) to (8);
		\draw [style=thedge] (14.center) to (10);
		\draw [style=thedge] (16.center) to (11);
		\draw [style=thedge] (9) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/glucosesix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=textbox] (11) at (2.25, -1.75) {\quad OH};
		\node [style=textbox] (10) at (1, -3) {\quad OH};
		\node [style=textbox] (9) at (-1, -0.5) {\quad OH};
		\node [style=textbox] (8) at (-2.25, -1.75) {HO \qquad};
		\node [style=textbox] (1) at (1, 1) {O};
		\node [style=textbox] (7) at (-2.25, 3) {O};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (13) at (-1, -1.75) {};
		\node [style=none] (14) at (1, -1.75) {};
		\node [style=none] (15) at (-2.25, -0.5) {};
		\node [style=none] (16) at (2.25, -0.5) {};
		\node [style=none] (17) at (-1, 2) {};
		\node [style=textbox] (18) at (-2.25, 4.5) {P};
		\node [style=textbox] (19) at (-3.75, 4.5) {O};
		\node [style=textbox] (21) at (-2.25, 6) {\ \supmin O};
		\node [style=textbox] (22) at (-0.75, 4.5) {\supmin O};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thedge] (7) to (17.center);
		\draw [style=thedge] (17.center) to (12.center);
		\draw [style=thedge] (12.center) to (1);
		\draw [style=thedge] (1) to (16.center);
		\draw [style=thedge] (16.center) to (14.center);
		\draw [style=thedge] (14.center) to (13.center);
		\draw [style=thedge] (13.center) to (15.center);
		\draw [style=thedge] (15.center) to (12.center);
		\draw [style=thedge] (15.center) to (8);
		\draw [style=thedge] (14.center) to (10);
		\draw [style=thedge] (16.center) to (11);
		\draw [style=thedge] (9) to (13.center);
		\draw [style=thedge] (18) to (21);
		\draw [style=thedge] (18) to (22);
		\draw [style=doubedge] (18) to (19);
		\draw [style=thedge] (18) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iddiag-sheet.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-2, 0) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (4) at (3.5, 0) {$\omega$};
		\node [style=none] (5) at (-3.5, 0) {$\omega$};
		\node [style=none] (8) at (-2.75, 0) {$\alpha$};
		\node [style=none] (9) at (2.75, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (6.center) to (7.center);
		\draw [style=edge] (0.center) to (1.center);
		\draw [style=edge] (1.center) to (2.center);
		\draw [style=edge] (2.center) to (3.center);
		\draw [style=edge] (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ids-unit-terms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-12, 0) {};
		\node [style=none] (7) at (-8, 0) {};
		\node [style=none] (8) at (-12, 1) {};
		\node [style=none] (9) at (-12, -1) {};
		\node [style=none] (10) at (-8, -1) {};
		\node [style=none] (11) at (-8, 1) {};
		\node [style=none] (12) at (-6.5, 0) {$\omega$};
		\node [style=none] (13) at (-13.5, 0) {$\omega$};
		\node [style=none] (14) at (-12.75, 0) {$\alpha$};
		\node [style=none] (15) at (-7.25, 0) {$\alpha$};
		\node [style=none] (16) at (-2, 0) {};
		\node [style=none] (17) at (2, 0) {};
		\node [style=none] (18) at (-2, 1) {};
		\node [style=none] (19) at (-2, -1) {};
		\node [style=none] (20) at (2, -1) {};
		\node [style=none] (21) at (2, 1) {};
		\node [style=none] (22) at (3.5, 0) {$\omega$};
		\node [style=none] (23) at (-3.5, 0) {$\omega$};
		\node [style=none] (24) at (-2.75, 0) {$\beta$};
		\node [style=none] (25) at (2.75, 0) {$\beta$};
		\node [style=none] (28) at (8, 1) {};
		\node [style=none] (29) at (8, -1) {};
		\node [style=none] (30) at (12, -1) {};
		\node [style=none] (31) at (12, 1) {};
		\node [style=none] (32) at (13.5, 0) {$\omega$};
		\node [style=none] (33) at (6.5, 0) {$\omega$};
		\node [style=none] (34) at (7.25, 0) {$\varepsilon$};
		\node [style=none] (35) at (12.75, 0) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (6.center) to (7.center);
		\draw [style=edge] (8.center) to (9.center);
		\draw [style=edge] (9.center) to (10.center);
		\draw [style=edge] (10.center) to (11.center);
		\draw [style=edge] (11.center) to (8.center);
		\draw [style=rededge] (16.center) to (17.center);
		\draw [style=edge] (18.center) to (19.center);
		\draw [style=edge] (19.center) to (20.center);
		\draw [style=edge] (20.center) to (21.center);
		\draw [style=edge] (21.center) to (18.center);
		\draw [style=edge] (28.center) to (29.center);
		\draw [style=edge] (29.center) to (30.center);
		\draw [style=edge] (30.center) to (31.center);
		\draw [style=edge] (31.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/imp-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.5, 0) {};
		\node [style=none] (1) at (-6.5, 0) {};
		\node [style=none] (2) at (-5.75, 0) {$;$};
		\node [style=bdytextbox] (4) at (-8.5, 0) {$C$};
		\node [style=none] (5) at (-5, 0) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=bdytextbox] (7) at (-3, 0) {$D$};
		\node [style=none] (8) at (0, 0) {$\coloneqq$};
		\node [style=none] (9) at (1, 0) {};
		\node [style=none] (10) at (8, 0) {};
		\node [style=node] (11) at (2.5, 0) {};
		\node [style=wnode] (12) at (6.5, 0) {};
		\node [style=bdytextbox] (13) at (4.5, 1) {$C$};
		\node [style=bdytextbox] (14) at (4.5, -1) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray edge] (0.center) to (4);
		\draw [style=gray edge] (4) to (1.center);
		\draw [style=gray edge] (5.center) to (7);
		\draw [style=gray edge] (7) to (6.center);
		\draw [style=gray edge, bend left=15, looseness=0.75] (11) to (13);
		\draw [style=gray edge, bend left=15, looseness=0.75] (13) to (12);
		\draw [style=gray edge, bend left=15, looseness=0.75] (12) to (14);
		\draw [style=gray edge, bend left=15, looseness=0.75] (14) to (11);
		\draw [style=gray edge] (9.center) to (11);
		\draw [style=gray edge] (12) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/imp-id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-2.25, 0) {};
		\node [style=none] (10) at (2.25, 0) {};
		\node [style=node] (11) at (-0.75, 0) {};
		\node [style=wnode] (12) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray edge] (9.center) to (11);
		\draw [style=gray edge] (12) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inductor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (1.25, 0) {};
		\node [style=none] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (1.75, 0) {};
		\node [style=bluetext] (4) at (0, 1.25) {$L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=inductor] (0.center) to (1.center);
		\draw [style=blthedge] (2.center) to (0.center);
		\draw [style=blthedge] (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/internalsigmadiag-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=redbox] (6) at (0, 0) {$\sigma'$};
		\node [style=none] (7) at (-2.75, 0) {$\alpha$};
		\node [style=none] (8) at (-3.5, 0) {$\omega$};
		\node [style=none] (9) at (2.75, 0) {$\beta$};
		\node [style=none] (10) at (3.5, 0) {$\omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (4.center) to (6);
		\draw [style=rededge] (6) to (5.center);
		\draw [style=edge] (0.center) to (1.center);
		\draw [style=edge] (1.center) to (3.center);
		\draw [style=edge] (3.center) to (2.center);
		\draw [style=edge] (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/internalsigmadiag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=redbox] (6) at (0, 0) {$\sigma$};
		\node [style=none] (7) at (-2.75, 0) {$\alpha$};
		\node [style=none] (8) at (-3.5, 0) {$\omega$};
		\node [style=none] (9) at (2.75, 0) {$\beta$};
		\node [style=none] (10) at (3.5, 0) {$\omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (4.center) to (6);
		\draw [style=rededge] (6) to (5.center);
		\draw [style=edge] (0.center) to (1.center);
		\draw [style=edge] (1.center) to (3.center);
		\draw [style=edge] (3.center) to (2.center);
		\draw [style=edge] (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoidal-axioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-29.25, 10.75) {};
		\node [style=none] (3) at (-29.25, 8.75) {};
		\node [style=none] (4) at (-25.25, 12.5) {};
		\node [style=none] (5) at (-25.25, 10.5) {};
		\node [style=none] (6) at (-27.25, 13) {};
		\node [style=none] (7) at (-27.25, 10) {};
		\node [style=none] (11) at (-29.25, 9.75) {};
		\node [style=none] (12) at (-25.25, 11.5) {};
		\node [style=none] (13) at (-27.25, 10.75) {};
		\node [style=none] (15) at (-32.5, 9.75) {$\omega$};
		\node [style=none] (16) at (-23.75, 11.5) {$\omega$};
		\node [style=none] (20) at (-24.75, 11.5) {$\alpha$};
		\node [style=none] (21) at (-31.5, 9.75) {$\alpha$};
		\node [style=none] (22) at (-30.25, 14.25) {};
		\node [style=none] (23) at (-30.25, 12.25) {};
		\node [style=none] (24) at (-29.25, 12.25) {};
		\node [style=none] (25) at (-29.25, 14.25) {};
		\node [style=none] (28) at (-31.5, 13.25) {$\varepsilon$};
		\node [style=none] (29) at (-22.75, 11.75) {};
		\node [style=none] (30) at (-22.75, 11.25) {};
		\node [style=none] (31) at (-20.75, 11.75) {};
		\node [style=none] (32) at (-20.75, 11.25) {};
		\node [style=none] (33) at (-18.25, 11.5) {};
		\node [style=none] (34) at (-14.25, 11.5) {};
		\node [style=none] (35) at (-18.25, 12.5) {};
		\node [style=none] (36) at (-18.25, 10.5) {};
		\node [style=none] (37) at (-14.25, 10.5) {};
		\node [style=none] (38) at (-14.25, 12.5) {};
		\node [style=none] (39) at (-12.75, 11.5) {$\omega$};
		\node [style=none] (40) at (-19.75, 11.5) {$\omega$};
		\node [style=none] (41) at (-18.75, 11.5) {$\alpha$};
		\node [style=none] (42) at (-13.75, 11.5) {$\alpha$};
		\node [style=none] (61) at (-11.75, 11.75) {};
		\node [style=none] (62) at (-11.75, 11.25) {};
		\node [style=none] (63) at (-9.75, 11.75) {};
		\node [style=none] (64) at (-9.75, 11.25) {};
		\node [style=none] (65) at (-31, 9.75) {};
		\node [style=none] (66) at (-31, 10.75) {};
		\node [style=none] (67) at (-31, 8.75) {};
		\node [style=none] (68) at (-5.5, 12.25) {};
		\node [style=none] (69) at (-5.5, 14.25) {};
		\node [style=none] (70) at (-1.5, 10.5) {};
		\node [style=none] (71) at (-1.5, 12.5) {};
		\node [style=none] (72) at (-3.5, 10) {};
		\node [style=none] (73) at (-3.5, 13) {};
		\node [style=none] (74) at (-5.5, 13.25) {};
		\node [style=none] (75) at (-1.5, 11.5) {};
		\node [style=none] (76) at (-3.5, 12.25) {};
		\node [style=none] (77) at (-8.75, 13.25) {$\omega$};
		\node [style=none] (78) at (0, 11.5) {$\omega$};
		\node [style=none] (79) at (-1, 11.5) {$\alpha$};
		\node [style=none] (80) at (-7.75, 13.25) {$\alpha$};
		\node [style=none] (81) at (-6.5, 8.75) {};
		\node [style=none] (82) at (-6.5, 10.75) {};
		\node [style=none] (83) at (-5.5, 10.75) {};
		\node [style=none] (84) at (-5.5, 8.75) {};
		\node [style=none] (85) at (-7.75, 9.75) {$\varepsilon$};
		\node [style=none] (86) at (-7.25, 13.25) {};
		\node [style=none] (87) at (-7.25, 12.25) {};
		\node [style=none] (88) at (-7.25, 14.25) {};
		\node [style=none] (89) at (-27, 4) {};
		\node [style=none] (90) at (-27, 2) {};
		\node [style=none] (91) at (-31, 5.75) {};
		\node [style=none] (92) at (-31, 3.75) {};
		\node [style=none] (93) at (-29, 6.25) {};
		\node [style=none] (94) at (-29, 3.25) {};
		\node [style=none] (95) at (-27, 3) {};
		\node [style=none] (96) at (-31, 4.75) {};
		\node [style=none] (97) at (-29, 4) {};
		\node [style=none] (98) at (-23.75, 3) {$\omega$};
		\node [style=none] (99) at (-32.5, 4.75) {$\omega$};
		\node [style=none] (100) at (-31.5, 4.75) {$\alpha$};
		\node [style=none] (101) at (-24.75, 3) {$\alpha$};
		\node [style=none] (102) at (-26, 7.5) {};
		\node [style=none] (103) at (-26, 5.5) {};
		\node [style=none] (104) at (-27, 5.5) {};
		\node [style=none] (105) at (-27, 7.5) {};
		\node [style=none] (106) at (-24.75, 6.5) {$\varepsilon$};
		\node [style=none] (107) at (-9.75, 5) {};
		\node [style=none] (108) at (-9.75, 4.5) {};
		\node [style=none] (109) at (-11.75, 5) {};
		\node [style=none] (110) at (-11.75, 4.5) {};
		\node [style=none] (111) at (-14.25, 4.75) {};
		\node [style=none] (112) at (-18.25, 4.75) {};
		\node [style=none] (113) at (-14.25, 5.75) {};
		\node [style=none] (114) at (-14.25, 3.75) {};
		\node [style=none] (115) at (-18.25, 3.75) {};
		\node [style=none] (116) at (-18.25, 5.75) {};
		\node [style=none] (117) at (-19.75, 4.75) {$\omega$};
		\node [style=none] (118) at (-12.75, 4.75) {$\omega$};
		\node [style=none] (119) at (-13.75, 4.75) {$\alpha$};
		\node [style=none] (120) at (-18.75, 4.75) {$\alpha$};
		\node [style=none] (121) at (-20.75, 5) {};
		\node [style=none] (122) at (-20.75, 4.5) {};
		\node [style=none] (123) at (-22.75, 5) {};
		\node [style=none] (124) at (-22.75, 4.5) {};
		\node [style=none] (125) at (-25.25, 3) {};
		\node [style=none] (126) at (-25.25, 4) {};
		\node [style=none] (127) at (-25.25, 2) {};
		\node [style=none] (128) at (-3.25, 5.5) {};
		\node [style=none] (129) at (-3.25, 7.5) {};
		\node [style=none] (130) at (-7.25, 3.75) {};
		\node [style=none] (131) at (-7.25, 5.75) {};
		\node [style=none] (132) at (-5.25, 3.25) {};
		\node [style=none] (133) at (-5.25, 6.25) {};
		\node [style=none] (134) at (-3.25, 6.5) {};
		\node [style=none] (135) at (-7.25, 4.75) {};
		\node [style=none] (136) at (-5.25, 5.5) {};
		\node [style=none] (137) at (0, 6.5) {$\omega$};
		\node [style=none] (138) at (-8.75, 4.75) {$\omega$};
		\node [style=none] (139) at (-7.75, 4.75) {$\alpha$};
		\node [style=none] (140) at (-1, 6.5) {$\alpha$};
		\node [style=none] (141) at (-2.25, 2) {};
		\node [style=none] (142) at (-2.25, 4) {};
		\node [style=none] (143) at (-3.25, 4) {};
		\node [style=none] (144) at (-3.25, 2) {};
		\node [style=none] (145) at (-1, 3) {$\varepsilon$};
		\node [style=none] (146) at (-1.5, 6.5) {};
		\node [style=none] (147) at (-1.5, 5.5) {};
		\node [style=none] (148) at (-1.5, 7.5) {};
		\node [style=none] (149) at (-21.75, 12.25) {${\mathtt \lambda}$};
		\node [style=none] (150) at (-10.75, 12.25) {${\mathtt \rho}$};
		\node [style=none] (151) at (-21.75, 5.5) {${\mathtt co-\lambda}$};
		\node [style=none] (152) at (-10.75, 5.5) {${\mathtt co-\rho}$};
		\node [style=none] (153) at (4.5, 12.5) {};
		\node [style=none] (154) at (4.5, 14.5) {};
		\node [style=none] (155) at (4.5, 11) {};
		\node [style=none] (156) at (4.5, 9) {};
		\node [style=none] (157) at (6.5, 13.25) {};
		\node [style=none] (158) at (6.5, 10.25) {};
		\node [style=none] (159) at (4.5, 13.5) {};
		\node [style=none] (160) at (6.25, 12.75) {};
		\node [style=none] (161) at (4.5, 10) {};
		\node [style=none] (162) at (6.25, 10.75) {};
		\node [style=none] (163) at (3, 13.5) {$\omega$};
		\node [style=none] (164) at (3, 10) {$\omega$};
		\node [style=none] (165) at (4, 13.5) {};
		\node [style=none] (166) at (4, 13.5) {$\alpha$};
		\node [style=none] (167) at (4, 10) {$\beta$};
		\node [style=none] (168) at (8.5, 10.75) {};
		\node [style=none] (169) at (8.5, 12.75) {};
		\node [style=none] (170) at (8.5, 9.25) {};
		\node [style=none] (171) at (8.5, 7.25) {};
		\node [style=none] (172) at (12.5, 11.25) {};
		\node [style=none] (173) at (12.5, 8.75) {};
		\node [style=none] (174) at (10.5, 11.75) {};
		\node [style=none] (175) at (10.5, 8.25) {};
		\node [style=none] (176) at (8.5, 12.25) {};
		\node [style=none] (177) at (12.5, 10.75) {};
		\node [style=none] (178) at (10.25, 11.25) {};
		\node [style=none] (179) at (8.5, 8.25) {};
		\node [style=none] (180) at (12.5, 9.25) {};
		\node [style=none] (181) at (10.25, 9) {};
		\node [style=none] (182) at (14, 10) {$\omega$};
		\node [style=none] (183) at (13, 10) {$\beta$};
		\node [style=none] (184) at (8.5, 11.25) {};
		\node [style=none] (185) at (12.5, 10) {};
		\node [style=none] (186) at (10, 10.75) {};
		\node [style=none] (187) at (4.5, 7.5) {};
		\node [style=none] (188) at (4.5, 5.5) {};
		\node [style=none] (189) at (4.5, 6.5) {};
		\node [style=none] (190) at (4, 6.5) {$\gamma$};
		\node [style=none] (191) at (13, 9.25) {$\gamma$};
		\node [style=none] (192) at (3, 6.5) {$\omega$};
		\node [style=none] (193) at (6.5, 8.5) {};
		\node [style=none] (194) at (6.5, 7.5) {};
		\node [style=none] (195) at (6.5, 6.5) {};
		\node [style=none] (196) at (15.25, 10.5) {};
		\node [style=none] (197) at (17.75, 10.5) {};
		\node [style=none] (198) at (15.25, 9.75) {};
		\node [style=none] (199) at (17.75, 9.75) {};
		\node [style=none] (200) at (16.5, 11.25) {\texttt{assoc}};
		\node [style=none] (201) at (20.5, 7.5) {};
		\node [style=none] (202) at (20.5, 5.5) {};
		\node [style=none] (203) at (20.5, 9) {};
		\node [style=none] (204) at (20.5, 11) {};
		\node [style=none] (205) at (22.5, 6.75) {};
		\node [style=none] (206) at (22.5, 9.75) {};
		\node [style=none] (207) at (20.5, 6.5) {};
		\node [style=none] (208) at (22.25, 7.25) {};
		\node [style=none] (209) at (20.5, 10) {};
		\node [style=none] (210) at (22.25, 9.25) {};
		\node [style=none] (211) at (19, 13.5) {$\omega$};
		\node [style=none] (212) at (19, 10) {$\omega$};
		\node [style=none] (213) at (24.5, 9.25) {};
		\node [style=none] (214) at (24.5, 7.25) {};
		\node [style=none] (215) at (24.5, 10.75) {};
		\node [style=none] (216) at (24.5, 12.75) {};
		\node [style=none] (217) at (28.5, 8.75) {};
		\node [style=none] (218) at (28.5, 11.25) {};
		\node [style=none] (219) at (26.5, 8.25) {};
		\node [style=none] (220) at (26.75, 11.5) {};
		\node [style=none] (221) at (24.5, 7.75) {};
		\node [style=none] (222) at (28.5, 9.25) {};
		\node [style=none] (223) at (26.25, 8.75) {};
		\node [style=none] (224) at (24.5, 11.75) {};
		\node [style=none] (225) at (28.5, 10.75) {};
		\node [style=none] (226) at (26.25, 11) {};
		\node [style=none] (227) at (30, 10) {$\omega$};
		\node [style=none] (228) at (24.5, 8.75) {};
		\node [style=none] (229) at (28.5, 10) {};
		\node [style=none] (230) at (26, 9.25) {};
		\node [style=none] (231) at (20.5, 12.5) {};
		\node [style=none] (232) at (20.5, 14.5) {};
		\node [style=none] (233) at (20.5, 13.5) {};
		\node [style=none] (234) at (19, 6.5) {$\omega$};
		\node [style=none] (235) at (22.5, 11.5) {};
		\node [style=none] (236) at (22.5, 12.5) {};
		\node [style=none] (237) at (22.5, 13.5) {};
		\node [style=none] (238) at (28.25, 2.25) {};
		\node [style=none] (239) at (28.25, 4.25) {};
		\node [style=none] (240) at (28.25, 0.75) {};
		\node [style=none] (241) at (28.25, -1.25) {};
		\node [style=none] (242) at (26.25, 3) {};
		\node [style=none] (243) at (26.25, 0) {};
		\node [style=none] (244) at (28.25, 3.25) {};
		\node [style=none] (245) at (26.5, 2.5) {};
		\node [style=none] (246) at (28.25, -0.25) {};
		\node [style=none] (247) at (26.5, 0.5) {};
		\node [style=none] (248) at (29.75, 3.25) {$\omega$};
		\node [style=none] (249) at (29.75, -0.25) {$\omega$};
		\node [style=none] (250) at (24.25, 0.5) {};
		\node [style=none] (251) at (24.25, 2.5) {};
		\node [style=none] (252) at (24.25, -1) {};
		\node [style=none] (253) at (24.25, -3) {};
		\node [style=none] (254) at (20.25, 1) {};
		\node [style=none] (255) at (20.25, -1.5) {};
		\node [style=none] (256) at (22.25, 1.5) {};
		\node [style=none] (257) at (22.25, -2) {};
		\node [style=none] (258) at (24.25, 2) {};
		\node [style=none] (259) at (20.25, 0.5) {};
		\node [style=none] (260) at (22.5, 1) {};
		\node [style=none] (261) at (24.25, -2) {};
		\node [style=none] (262) at (20.25, -1) {};
		\node [style=none] (263) at (22.5, -1.25) {};
		\node [style=none] (264) at (18.75, -0.25) {$\omega$};
		\node [style=none] (265) at (24.25, 1) {};
		\node [style=none] (266) at (20.25, -0.25) {};
		\node [style=none] (267) at (22.75, 0.5) {};
		\node [style=none] (268) at (28.25, -2.75) {};
		\node [style=none] (269) at (28.25, -4.75) {};
		\node [style=none] (270) at (28.25, -3.75) {};
		\node [style=none] (271) at (29.75, -3.75) {$\omega$};
		\node [style=none] (272) at (26.25, -1.75) {};
		\node [style=none] (273) at (26.25, -2.75) {};
		\node [style=none] (274) at (26.25, -3.75) {};
		\node [style=none] (275) at (17.75, 0.25) {};
		\node [style=none] (276) at (15.25, 0.25) {};
		\node [style=none] (277) at (17.75, -0.5) {};
		\node [style=none] (278) at (15.25, -0.5) {};
		\node [style=none] (279) at (16.5, 1) {\texttt{coassoc}};
		\node [style=none] (280) at (12.5, -2.75) {};
		\node [style=none] (281) at (12.5, -4.75) {};
		\node [style=none] (282) at (12.5, -1.25) {};
		\node [style=none] (283) at (12.5, 0.75) {};
		\node [style=none] (284) at (10.5, -3.5) {};
		\node [style=none] (285) at (10.5, -0.5) {};
		\node [style=none] (286) at (12.5, -3.75) {};
		\node [style=none] (287) at (10.75, -3) {};
		\node [style=none] (288) at (12.5, -0.25) {};
		\node [style=none] (289) at (10.75, -1) {};
		\node [style=none] (290) at (14, 3.25) {$\omega$};
		\node [style=none] (291) at (14, -0.25) {$\omega$};
		\node [style=none] (292) at (8.5, -1) {};
		\node [style=none] (293) at (8.5, -3) {};
		\node [style=none] (294) at (8.5, 0.5) {};
		\node [style=none] (295) at (8.5, 2.5) {};
		\node [style=none] (296) at (4.75, -1.5) {};
		\node [style=none] (297) at (4.75, 1) {};
		\node [style=none] (298) at (6.5, -2) {};
		\node [style=none] (299) at (6.5, 1.5) {};
		\node [style=none] (300) at (8.5, -2.5) {};
		\node [style=none] (301) at (4.75, -1) {};
		\node [style=none] (302) at (6.75, -1.5) {};
		\node [style=none] (303) at (8.5, 1.5) {};
		\node [style=none] (304) at (4.75, 0.5) {};
		\node [style=none] (305) at (6.75, 0.75) {};
		\node [style=none] (306) at (3.25, -0.25) {$\omega$};
		\node [style=none] (307) at (8.5, -1.5) {};
		\node [style=none] (308) at (4.75, -0.25) {};
		\node [style=none] (309) at (7, -1) {};
		\node [style=none] (310) at (12.5, 2.25) {};
		\node [style=none] (311) at (12.5, 4.25) {};
		\node [style=none] (312) at (12.5, 3.25) {};
		\node [style=none] (313) at (14, -3.75) {$\omega$};
		\node [style=none] (314) at (10.5, 1.25) {};
		\node [style=none] (315) at (10.5, 2.25) {};
		\node [style=none] (316) at (10.5, 3.25) {};
		\node [style=none] (317) at (13, 10.75) {$\alpha$};
		\node [style=none] (318) at (20, 13.5) {};
		\node [style=none] (319) at (20, 13.5) {$\alpha$};
		\node [style=none] (320) at (20, 10) {$\beta$};
		\node [style=none] (321) at (20, 6.5) {$\gamma$};
		\node [style=none] (322) at (29, 10) {$\beta$};
		\node [style=none] (323) at (29, 9.25) {$\gamma$};
		\node [style=none] (324) at (29, 10.75) {$\alpha$};
		\node [style=none] (325) at (4.25, -0.25) {$\beta$};
		\node [style=none] (326) at (4.25, -1) {$\gamma$};
		\node [style=none] (327) at (4.25, 0.5) {$\alpha$};
		\node [style=none] (328) at (19.75, -0.25) {$\beta$};
		\node [style=none] (329) at (19.75, -1) {$\gamma$};
		\node [style=none] (330) at (19.75, 0.5) {$\alpha$};
		\node [style=none] (331) at (28.75, 3.25) {};
		\node [style=none] (332) at (28.75, 3.25) {$\alpha$};
		\node [style=none] (333) at (28.75, -0.25) {$\beta$};
		\node [style=none] (334) at (28.75, -3.75) {$\gamma$};
		\node [style=none] (335) at (13, 3.25) {};
		\node [style=none] (336) at (13, 3.25) {$\alpha$};
		\node [style=none] (337) at (13, -0.25) {$\beta$};
		\node [style=none] (338) at (13, -3.75) {$\gamma$};
		\node [style=none] (339) at (-23.75, -3.25) {};
		\node [style=none] (340) at (-23.75, -1.25) {};
		\node [style=none] (341) at (-23.75, -4.75) {};
		\node [style=none] (342) at (-23.75, -6.75) {};
		\node [style=none] (343) at (-21.75, -2.5) {};
		\node [style=none] (344) at (-21.75, -5.5) {};
		\node [style=none] (345) at (-23.75, -2.25) {};
		\node [style=none] (346) at (-22, -3) {};
		\node [style=none] (347) at (-23.75, -5.75) {};
		\node [style=none] (348) at (-22, -5) {};
		\node [style=none] (349) at (-28.5, -2.25) {$\omega$};
		\node [style=none] (350) at (-28.5, -5.75) {$\omega$};
		\node [style=none] (351) at (-27.5, -2.25) {};
		\node [style=none] (352) at (-27.5, -2.25) {$\alpha$};
		\node [style=none] (353) at (-27.5, -5.75) {$\beta$};
		\node [style=none] (354) at (-19.75, -5) {};
		\node [style=none] (355) at (-19.75, -3) {};
		\node [style=none] (356) at (-19.75, -3.5) {};
		\node [style=none] (357) at (-19.75, -4.5) {};
		\node [style=none] (358) at (-26.75, -1.25) {};
		\node [style=none] (359) at (-26.75, -3.25) {};
		\node [style=none] (360) at (-26.75, -4.75) {};
		\node [style=none] (361) at (-26.75, -6.75) {};
		\node [style=none] (362) at (-25.25, -1.25) {};
		\node [style=none] (363) at (-25.25, -3.25) {};
		\node [style=none] (364) at (-25.25, -4.75) {};
		\node [style=none] (365) at (-25.25, -6.75) {};
		\node [style=none] (366) at (-26.75, -2.25) {};
		\node [style=none] (367) at (-26.75, -5.75) {};
		\node [style=none] (368) at (-25.25, -0.75) {$\refine$};
		\node [style=none] (369) at (-25.25, -7.25) {$\refine$};
		\node [style=none] (370) at (-19, -3.5) {$f\alpha$};
		\node [style=none] (371) at (-19, -4.5) {$f\beta$};
		\node [style=none] (372) at (-17.75, -4) {$\tau$};
		\node [style=none] (373) at (-11, -3.25) {};
		\node [style=none] (374) at (-11, -1.25) {};
		\node [style=none] (375) at (-11, -4.75) {};
		\node [style=none] (376) at (-11, -6.75) {};
		\node [style=none] (377) at (-9, -2.5) {};
		\node [style=none] (378) at (-9, -5.5) {};
		\node [style=none] (379) at (-11, -2.25) {};
		\node [style=none] (380) at (-9.25, -3) {};
		\node [style=none] (381) at (-11, -5.75) {};
		\node [style=none] (382) at (-9.25, -5) {};
		\node [style=none] (383) at (-7, -5) {};
		\node [style=none] (384) at (-7, -3) {};
		\node [style=none] (385) at (-7, -3.5) {};
		\node [style=none] (386) at (-7, -4.5) {};
		\node [style=none] (387) at (-3.25, -3.5) {$f\alpha$};
		\node [style=none] (388) at (-3.25, -4.5) {$f\beta$};
		\node [style=none] (389) at (-2, -4) {$\tau$};
		\node [style=none] (390) at (-4, -3) {};
		\node [style=none] (391) at (-4, -5) {};
		\node [style=none] (392) at (-4, -3.5) {};
		\node [style=none] (393) at (-4, -4.5) {};
		\node [style=none] (394) at (-5.5, -3) {};
		\node [style=none] (395) at (-5.5, -5) {};
		\node [style=none] (396) at (-5.5, -2.5) {$\refine$};
		\node [style=none] (397) at (-12.75, -2.25) {$\omega$};
		\node [style=none] (398) at (-12.75, -5.75) {$\omega$};
		\node [style=none] (399) at (-11.75, -2.25) {};
		\node [style=none] (400) at (-11.75, -2.25) {$\alpha$};
		\node [style=none] (401) at (-11.75, -5.75) {$\beta$};
		\node [style=none] (402) at (-16.5, -3.75) {};
		\node [style=none] (403) at (-14, -3.75) {};
		\node [style=none] (404) at (-16.5, -4.5) {};
		\node [style=none] (405) at (-14, -4.5) {};
		\node [style=none] (406) at (-15.25, -3) {\texttt{B}};
		\node [style=none] (407) at (-6.75, -10.75) {};
		\node [style=none] (408) at (-6.75, -8.75) {};
		\node [style=none] (409) at (-6.75, -12.25) {};
		\node [style=none] (410) at (-6.75, -14.25) {};
		\node [style=none] (411) at (-8.75, -10) {};
		\node [style=none] (412) at (-8.75, -13) {};
		\node [style=none] (413) at (-6.75, -9.75) {};
		\node [style=none] (414) at (-8.5, -10.5) {};
		\node [style=none] (415) at (-6.75, -13.25) {};
		\node [style=none] (416) at (-8.5, -12.5) {};
		\node [style=none] (417) at (-2, -9.75) {$\omega$};
		\node [style=none] (418) at (-2, -13.25) {$\omega$};
		\node [style=none] (419) at (-3, -9.75) {};
		\node [style=none] (420) at (-3, -9.75) {$\alpha$};
		\node [style=none] (421) at (-3, -13.25) {$\beta$};
		\node [style=none] (422) at (-10.75, -12.5) {};
		\node [style=none] (423) at (-10.75, -10.5) {};
		\node [style=none] (424) at (-10.75, -11) {};
		\node [style=none] (425) at (-10.75, -12) {};
		\node [style=none] (426) at (-3.75, -8.75) {};
		\node [style=none] (427) at (-3.75, -10.75) {};
		\node [style=none] (428) at (-3.75, -12.25) {};
		\node [style=none] (429) at (-3.75, -14.25) {};
		\node [style=none] (430) at (-5.25, -8.75) {};
		\node [style=none] (431) at (-5.25, -10.75) {};
		\node [style=none] (432) at (-5.25, -12.25) {};
		\node [style=none] (433) at (-5.25, -14.25) {};
		\node [style=none] (434) at (-3.75, -9.75) {};
		\node [style=none] (435) at (-3.75, -13.25) {};
		\node [style=none] (436) at (-5.25, -8.25) {$\coarsen$};
		\node [style=none] (437) at (-11.5, -11) {$f\alpha$};
		\node [style=none] (438) at (-11.5, -12) {$f\alpha$};
		\node [style=none] (439) at (-12.75, -11.5) {$\tau$};
		\node [style=none] (440) at (-19.5, -10.75) {};
		\node [style=none] (441) at (-19.5, -8.75) {};
		\node [style=none] (442) at (-19.5, -12.25) {};
		\node [style=none] (443) at (-19.5, -14.25) {};
		\node [style=none] (444) at (-21.5, -10) {};
		\node [style=none] (445) at (-21.5, -13) {};
		\node [style=none] (446) at (-19.5, -9.75) {};
		\node [style=none] (447) at (-21.25, -10.5) {};
		\node [style=none] (448) at (-19.5, -13.25) {};
		\node [style=none] (449) at (-21.25, -12.5) {};
		\node [style=none] (450) at (-23.5, -12.5) {};
		\node [style=none] (451) at (-23.5, -10.5) {};
		\node [style=none] (452) at (-23.5, -11) {};
		\node [style=none] (453) at (-23.5, -12) {};
		\node [style=none] (454) at (-27.25, -11) {$f\alpha$};
		\node [style=none] (455) at (-27.25, -12) {$f\beta$};
		\node [style=none] (456) at (-28.5, -11.5) {$\tau$};
		\node [style=none] (457) at (-26.5, -10.5) {};
		\node [style=none] (458) at (-26.5, -12.5) {};
		\node [style=none] (459) at (-26.5, -11) {};
		\node [style=none] (460) at (-26.5, -12) {};
		\node [style=none] (461) at (-25, -10.5) {};
		\node [style=none] (462) at (-25, -12.5) {};
		\node [style=none] (463) at (-25, -10) {$\coarsen$};
		\node [style=none] (464) at (-17.75, -9.75) {$\omega$};
		\node [style=none] (465) at (-17.75, -13.25) {$\omega$};
		\node [style=none] (466) at (-18.75, -9.75) {};
		\node [style=none] (467) at (-18.75, -9.75) {$\alpha$};
		\node [style=none] (468) at (-18.75, -13.25) {$\beta$};
		\node [style=none] (469) at (-14, -11.25) {};
		\node [style=none] (470) at (-16.5, -11.25) {};
		\node [style=none] (471) at (-14, -12) {};
		\node [style=none] (472) at (-16.5, -12) {};
		\node [style=none] (473) at (-15.25, -10.5) {\texttt{coB}};
		\node [style=none] (474) at (-5.25, -14.75) {$\coarsen$};
		\node [style=none] (475) at (9.75, -7.75) {};
		\node [style=none] (476) at (9.75, -9.75) {};
		\node [style=none] (477) at (12.75, -9.75) {};
		\node [style=none] (478) at (12.75, -7.75) {};
		\node [style=none] (479) at (13.5, -8.75) {$\varepsilon$};
		\node [style=none] (480) at (14.5, -8.75) {$\tau$};
		\node [style=none] (481) at (8.25, -8.75) {$\varepsilon$};
		\node [style=none] (482) at (10.75, -7.75) {};
		\node [style=none] (483) at (10.75, -9.75) {};
		\node [style=none] (484) at (10.75, -7.25) {$\refine$};
		\node [style=none] (485) at (20, -7.75) {};
		\node [style=none] (486) at (20, -9.75) {};
		\node [style=none] (487) at (21, -9.75) {};
		\node [style=none] (488) at (21, -7.75) {};
		\node [style=none] (489) at (21.75, -8.75) {$\varepsilon$};
		\node [style=none] (490) at (22.75, -8.75) {$\tau$};
		\node [style=none] (491) at (18.5, -8.75) {$\varepsilon$};
		\node [style=none] (492) at (15.5, -8.5) {};
		\node [style=none] (493) at (15.5, -9) {};
		\node [style=none] (494) at (17.5, -8.5) {};
		\node [style=none] (495) at (17.5, -9) {};
		\node [style=none] (496) at (16.5, -8) {\texttt{unit-pres}};
		\node [style=none] (497) at (13, -12) {};
		\node [style=none] (498) at (13, -14) {};
		\node [style=none] (499) at (10, -14) {};
		\node [style=none] (500) at (10, -12) {};
		\node [style=none] (501) at (9.25, -13) {$\varepsilon$};
		\node [style=none] (502) at (8.25, -13) {$\tau$};
		\node [style=none] (503) at (14.5, -13) {$\varepsilon$};
		\node [style=none] (504) at (12, -12) {};
		\node [style=none] (505) at (12, -14) {};
		\node [style=none] (506) at (12, -11.5) {$\coarsen$};
		\node [style=none] (507) at (21.25, -12) {};
		\node [style=none] (508) at (21.25, -14) {};
		\node [style=none] (509) at (20.25, -14) {};
		\node [style=none] (510) at (20.25, -12) {};
		\node [style=none] (511) at (19.5, -13) {$\varepsilon$};
		\node [style=none] (512) at (18.5, -13) {$\tau$};
		\node [style=none] (513) at (22.75, -13) {$\varepsilon$};
		\node [style=none] (514) at (17.5, -12.75) {};
		\node [style=none] (515) at (17.5, -13.25) {};
		\node [style=none] (516) at (15.5, -12.75) {};
		\node [style=none] (517) at (15.5, -13.25) {};
		\node [style=none] (518) at (16.5, -12.25) {\texttt{co-unit-pres}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (5.center) to (4.center);
		\draw [style=edge, bend right=15] (6.center) to (4.center);
		\draw [style=edge, bend right=15] (3.center) to (7.center);
		\draw [style=edge, bend left=15] (7.center) to (5.center);
		\draw [style=rededge, bend right=15] (11.center) to (13.center);
		\draw [style=rededge, bend left=15, looseness=0.75] (13.center) to (12.center);
		\draw [style=edge, bend right=75, looseness=1.25] (22.center) to (23.center);
		\draw [style=edge] (23.center) to (24.center);
		\draw [style=edge] (25.center) to (22.center);
		\draw [style=edge, bend left=90, looseness=2.00] (24.center) to (2.center);
		\draw [style=edge, bend left=15] (25.center) to (6.center);
		\draw [style=dashed edge] (25.center) to (24.center);
		\draw [style=diredge] (29.center) to (31.center);
		\draw [style=diredge] (32.center) to (30.center);
		\draw [style=rededge] (33.center) to (34.center);
		\draw [style=edge] (35.center) to (36.center);
		\draw [style=edge] (36.center) to (37.center);
		\draw [style=edge] (37.center) to (38.center);
		\draw [style=edge] (38.center) to (35.center);
		\draw [style=diredge] (61.center) to (63.center);
		\draw [style=diredge] (64.center) to (62.center);
		\draw [style=rededge] (65.center) to (11.center);
		\draw [style=edge] (2.center) to (66.center);
		\draw [style=edge] (66.center) to (67.center);
		\draw [style=edge] (67.center) to (3.center);
		\draw [style=dashed edge] (2.center) to (3.center);
		\draw [style=edge] (71.center) to (70.center);
		\draw [style=edge, bend left=15] (72.center) to (70.center);
		\draw [style=edge, bend left=15] (69.center) to (73.center);
		\draw [style=edge, bend right=15] (73.center) to (71.center);
		\draw [style=rededge, bend left=15] (74.center) to (76.center);
		\draw [style=rededge, bend right=15, looseness=0.75] (76.center) to (75.center);
		\draw [style=edge, bend left=75, looseness=1.25] (81.center) to (82.center);
		\draw [style=edge] (82.center) to (83.center);
		\draw [style=edge] (84.center) to (81.center);
		\draw [style=edge, bend right=90, looseness=2.00] (83.center) to (68.center);
		\draw [style=edge, bend right=15] (84.center) to (72.center);
		\draw [style=dashed edge] (84.center) to (83.center);
		\draw [style=rededge] (86.center) to (74.center);
		\draw [style=edge] (68.center) to (87.center);
		\draw [style=edge] (87.center) to (88.center);
		\draw [style=edge] (88.center) to (69.center);
		\draw [style=dashed edge] (68.center) to (69.center);
		\draw [style=edge] (92.center) to (91.center);
		\draw [style=edge, bend left=15] (93.center) to (91.center);
		\draw [style=edge, bend left=15] (90.center) to (94.center);
		\draw [style=edge, bend right=15] (94.center) to (92.center);
		\draw [style=rededge, bend left=15] (95.center) to (97.center);
		\draw [style=rededge, bend right=15, looseness=0.75] (97.center) to (96.center);
		\draw [style=edge, bend left=75, looseness=1.25] (102.center) to (103.center);
		\draw [style=edge] (103.center) to (104.center);
		\draw [style=edge] (105.center) to (102.center);
		\draw [style=edge, bend right=90, looseness=2.00] (104.center) to (89.center);
		\draw [style=edge, bend right=15] (105.center) to (93.center);
		\draw [style=dashed edge] (105.center) to (104.center);
		\draw [style=diredge] (107.center) to (109.center);
		\draw [style=diredge] (110.center) to (108.center);
		\draw [style=rededge] (111.center) to (112.center);
		\draw [style=edge] (113.center) to (114.center);
		\draw [style=edge] (114.center) to (115.center);
		\draw [style=edge] (115.center) to (116.center);
		\draw [style=edge] (116.center) to (113.center);
		\draw [style=diredge] (121.center) to (123.center);
		\draw [style=diredge] (124.center) to (122.center);
		\draw [style=rededge] (125.center) to (95.center);
		\draw [style=edge] (89.center) to (126.center);
		\draw [style=edge] (126.center) to (127.center);
		\draw [style=edge] (127.center) to (90.center);
		\draw [style=dashed edge] (89.center) to (90.center);
		\draw [style=edge] (131.center) to (130.center);
		\draw [style=edge, bend right=15] (132.center) to (130.center);
		\draw [style=edge, bend right=15] (129.center) to (133.center);
		\draw [style=edge, bend left=15] (133.center) to (131.center);
		\draw [style=rededge, bend right=15] (134.center) to (136.center);
		\draw [style=rededge, bend left=15, looseness=0.75] (136.center) to (135.center);
		\draw [style=edge, bend right=75, looseness=1.25] (141.center) to (142.center);
		\draw [style=edge] (142.center) to (143.center);
		\draw [style=edge] (144.center) to (141.center);
		\draw [style=edge, bend left=90, looseness=2.00] (143.center) to (128.center);
		\draw [style=edge, bend left=15] (144.center) to (132.center);
		\draw [style=dashed edge] (144.center) to (143.center);
		\draw [style=rededge] (146.center) to (134.center);
		\draw [style=edge] (128.center) to (147.center);
		\draw [style=edge] (147.center) to (148.center);
		\draw [style=edge] (148.center) to (129.center);
		\draw [style=dashed edge] (128.center) to (129.center);
		\draw [style=rededge, bend right=15, looseness=0.75] (189.center) to (194.center);
		\draw [style=rededge, bend left=15, looseness=0.75] (194.center) to (179.center);
		\draw [style=edge] (154.center) to (153.center);
		\draw [style=edge] (156.center) to (155.center);
		\draw [style=edge, bend left=90, looseness=2.00] (153.center) to (155.center);
		\draw [style=edge, bend left=15] (154.center) to (157.center);
		\draw [style=edge, bend right=15] (156.center) to (158.center);
		\draw [style=rededge, bend left=15] (159.center) to (160.center);
		\draw [style=rededge, bend right=15] (161.center) to (162.center);
		\draw [style=edge] (173.center) to (172.center);
		\draw [style=edge, bend left=90, looseness=2.00] (168.center) to (170.center);
		\draw [style=edge, bend left=15] (169.center) to (174.center);
		\draw [style=edge, bend right=15] (174.center) to (172.center);
		\draw [style=edge, bend right=15] (171.center) to (175.center);
		\draw [style=edge, bend left=15] (175.center) to (173.center);
		\draw [style=rededge, bend left, looseness=0.75] (176.center) to (178.center);
		\draw [style=rededge, bend right, looseness=0.50] (178.center) to (177.center);
		\draw [style=rededge, bend right=15] (179.center) to (181.center);
		\draw [style=rededge, bend left=15, looseness=0.75] (181.center) to (180.center);
		\draw [style=edge, bend right=15] (157.center) to (169.center);
		\draw [style=edge, bend left=15] (158.center) to (168.center);
		\draw [style=rededge, bend left=15, looseness=1.25] (184.center) to (186.center);
		\draw [style=rededge, bend right=15] (186.center) to (185.center);
		\draw [style=rededge, bend right=15, looseness=0.75] (160.center) to (176.center);
		\draw [style=rededge, bend left=15, looseness=0.75] (162.center) to (184.center);
		\draw [style=dashed edge] (169.center) to (168.center);
		\draw [style=edge] (188.center) to (187.center);
		\draw [style=dashed edge] (170.center) to (171.center);
		\draw [style=edge, bend right=15, looseness=0.75] (187.center) to (193.center);
		\draw [style=edge, bend left=15, looseness=0.75] (193.center) to (170.center);
		\draw [style=edge, bend right=15, looseness=0.75] (188.center) to (195.center);
		\draw [style=edge, bend left=15, looseness=0.75] (195.center) to (171.center);
		\draw [style=diredge] (196.center) to (197.center);
		\draw [style=diredge] (199.center) to (198.center);
		\draw [style=rededge, bend left=15, looseness=0.75] (233.center) to (236.center);
		\draw [style=rededge, bend right=15, looseness=0.75] (236.center) to (224.center);
		\draw [style=edge] (202.center) to (201.center);
		\draw [style=edge] (204.center) to (203.center);
		\draw [style=edge, bend right=90, looseness=2.00] (201.center) to (203.center);
		\draw [style=edge, bend right=15] (202.center) to (205.center);
		\draw [style=edge, bend left=15] (204.center) to (206.center);
		\draw [style=rededge, bend right=15] (207.center) to (208.center);
		\draw [style=rededge, bend left=15] (209.center) to (210.center);
		\draw [style=edge] (218.center) to (217.center);
		\draw [style=edge, bend right=90, looseness=2.00] (213.center) to (215.center);
		\draw [style=edge, bend right=15] (214.center) to (219.center);
		\draw [style=edge, bend left=15] (219.center) to (217.center);
		\draw [style=edge, bend left=15] (216.center) to (220.center);
		\draw [style=edge, bend right=15] (220.center) to (218.center);
		\draw [style=rededge, bend right, looseness=0.75] (221.center) to (223.center);
		\draw [style=rededge, bend left, looseness=0.50] (223.center) to (222.center);
		\draw [style=rededge, bend left=15] (224.center) to (226.center);
		\draw [style=rededge, bend right=15, looseness=0.75] (226.center) to (225.center);
		\draw [style=edge, bend left=15] (205.center) to (214.center);
		\draw [style=edge, bend right=15] (206.center) to (213.center);
		\draw [style=rededge, bend right=15, looseness=1.25] (228.center) to (230.center);
		\draw [style=rededge, bend left=15] (230.center) to (229.center);
		\draw [style=rededge, bend left=15, looseness=0.75] (208.center) to (221.center);
		\draw [style=rededge, bend right=15, looseness=0.75] (210.center) to (228.center);
		\draw [style=dashed edge] (214.center) to (213.center);
		\draw [style=edge] (232.center) to (231.center);
		\draw [style=dashed edge] (215.center) to (216.center);
		\draw [style=edge, bend left=15, looseness=0.75] (231.center) to (235.center);
		\draw [style=edge, bend right=15, looseness=0.75] (235.center) to (215.center);
		\draw [style=edge, bend left=15, looseness=0.75] (232.center) to (237.center);
		\draw [style=edge, bend right=15, looseness=0.75] (237.center) to (216.center);
		\draw [style=rededge, bend left=15, looseness=0.75] (270.center) to (273.center);
		\draw [style=rededge, bend right=15, looseness=0.75] (273.center) to (261.center);
		\draw [style=edge] (239.center) to (238.center);
		\draw [style=edge] (241.center) to (240.center);
		\draw [style=edge, bend right=90, looseness=2.00] (238.center) to (240.center);
		\draw [style=edge, bend right=15] (239.center) to (242.center);
		\draw [style=edge, bend left=15] (241.center) to (243.center);
		\draw [style=rededge, bend right=15] (244.center) to (245.center);
		\draw [style=rededge, bend left=15] (246.center) to (247.center);
		\draw [style=edge] (255.center) to (254.center);
		\draw [style=edge, bend right=90, looseness=2.00] (250.center) to (252.center);
		\draw [style=edge, bend right=15] (251.center) to (256.center);
		\draw [style=edge, bend left=15] (256.center) to (254.center);
		\draw [style=edge, bend left=15] (253.center) to (257.center);
		\draw [style=edge, bend right=15] (257.center) to (255.center);
		\draw [style=rededge, bend right, looseness=0.75] (258.center) to (260.center);
		\draw [style=rededge, bend left, looseness=0.50] (260.center) to (259.center);
		\draw [style=rededge, bend left=15] (261.center) to (263.center);
		\draw [style=rededge, bend right=15, looseness=0.75] (263.center) to (262.center);
		\draw [style=edge, bend left=15] (242.center) to (251.center);
		\draw [style=edge, bend right=15] (243.center) to (250.center);
		\draw [style=rededge, bend right=15, looseness=1.25] (265.center) to (267.center);
		\draw [style=rededge, bend left=15] (267.center) to (266.center);
		\draw [style=rededge, bend left=15, looseness=0.75] (245.center) to (258.center);
		\draw [style=rededge, bend right=15, looseness=0.75] (247.center) to (265.center);
		\draw [style=dashed edge] (251.center) to (250.center);
		\draw [style=edge] (269.center) to (268.center);
		\draw [style=dashed edge] (252.center) to (253.center);
		\draw [style=edge, bend left=15, looseness=0.75] (268.center) to (272.center);
		\draw [style=edge, bend right=15, looseness=0.75] (272.center) to (252.center);
		\draw [style=edge, bend left=15, looseness=0.75] (269.center) to (274.center);
		\draw [style=edge, bend right=15, looseness=0.75] (274.center) to (253.center);
		\draw [style=diredge] (275.center) to (276.center);
		\draw [style=diredge] (278.center) to (277.center);
		\draw [style=rededge, bend right=15, looseness=0.75] (312.center) to (315.center);
		\draw [style=rededge, bend left=15, looseness=0.75] (315.center) to (303.center);
		\draw [style=edge] (281.center) to (280.center);
		\draw [style=edge] (283.center) to (282.center);
		\draw [style=edge, bend left=90, looseness=2.00] (280.center) to (282.center);
		\draw [style=edge, bend left=15] (281.center) to (284.center);
		\draw [style=edge, bend right=15] (283.center) to (285.center);
		\draw [style=rededge, bend left=15] (286.center) to (287.center);
		\draw [style=rededge, bend right=15] (288.center) to (289.center);
		\draw [style=edge] (297.center) to (296.center);
		\draw [style=edge, bend left=90, looseness=2.00] (292.center) to (294.center);
		\draw [style=edge, bend left=15] (293.center) to (298.center);
		\draw [style=edge, bend right=15] (298.center) to (296.center);
		\draw [style=edge, bend right=15] (295.center) to (299.center);
		\draw [style=edge, bend left=15] (299.center) to (297.center);
		\draw [style=rededge, bend left, looseness=0.75] (300.center) to (302.center);
		\draw [style=rededge, bend right, looseness=0.50] (302.center) to (301.center);
		\draw [style=rededge, bend right=15] (303.center) to (305.center);
		\draw [style=rededge, bend left=15, looseness=0.75] (305.center) to (304.center);
		\draw [style=edge, bend right=15] (284.center) to (293.center);
		\draw [style=edge, bend left=15] (285.center) to (292.center);
		\draw [style=rededge, bend left=15, looseness=1.25] (307.center) to (309.center);
		\draw [style=rededge, bend right=15] (309.center) to (308.center);
		\draw [style=rededge, bend right=15, looseness=0.75] (287.center) to (300.center);
		\draw [style=rededge, bend left=15, looseness=0.75] (289.center) to (307.center);
		\draw [style=dashed edge] (293.center) to (292.center);
		\draw [style=edge] (311.center) to (310.center);
		\draw [style=dashed edge] (294.center) to (295.center);
		\draw [style=edge, bend right=15, looseness=0.75] (310.center) to (314.center);
		\draw [style=edge, bend left=15, looseness=0.75] (314.center) to (294.center);
		\draw [style=edge, bend right=15, looseness=0.75] (311.center) to (316.center);
		\draw [style=edge, bend left=15, looseness=0.75] (316.center) to (295.center);
		\draw [style=rededge] (366.center) to (345.center);
		\draw [style=rededge] (367.center) to (347.center);
		\draw [style=edge, bend left=90, looseness=2.00] (339.center) to (341.center);
		\draw [style=edge, bend left=15] (340.center) to (343.center);
		\draw [style=edge, bend right=15] (342.center) to (344.center);
		\draw [style=rededge, bend left=15] (345.center) to (346.center);
		\draw [style=rededge, bend right=15] (347.center) to (348.center);
		\draw [style=edge, bend right=15] (343.center) to (355.center);
		\draw [style=edge, bend left=15] (344.center) to (354.center);
		\draw [style=rededge, bend right=15, looseness=0.75] (346.center) to (356.center);
		\draw [style=rededge, bend left=15, looseness=0.75] (348.center) to (357.center);
		\draw [style=edge] (355.center) to (354.center);
		\draw [style=dashed edge] (340.center) to (339.center);
		\draw [style=dashed edge] (341.center) to (342.center);
		\draw [style=edge] (340.center) to (358.center);
		\draw [style=edge] (358.center) to (359.center);
		\draw [style=edge] (359.center) to (339.center);
		\draw [style=edge] (341.center) to (360.center);
		\draw [style=edge] (360.center) to (361.center);
		\draw [style=edge] (361.center) to (342.center);
		\draw [style=edge] (362.center) to (363.center);
		\draw [style=edge] (364.center) to (365.center);
		\draw [style=edge, bend left=90, looseness=2.00] (373.center) to (375.center);
		\draw [style=edge, bend left=15] (374.center) to (377.center);
		\draw [style=edge, bend right=15] (376.center) to (378.center);
		\draw [style=rededge, bend left=15] (379.center) to (380.center);
		\draw [style=rededge, bend right=15] (381.center) to (382.center);
		\draw [style=edge, bend right=15] (377.center) to (384.center);
		\draw [style=edge, bend left=15] (378.center) to (383.center);
		\draw [style=rededge, bend right=15, looseness=0.75] (380.center) to (385.center);
		\draw [style=rededge, bend left=15, looseness=0.75] (382.center) to (386.center);
		\draw [style=edge] (374.center) to (373.center);
		\draw [style=edge] (375.center) to (376.center);
		\draw [style=edge] (384.center) to (390.center);
		\draw [style=rededge] (385.center) to (392.center);
		\draw [style=rededge] (386.center) to (393.center);
		\draw [style=edge] (390.center) to (391.center);
		\draw [style=edge] (391.center) to (383.center);
		\draw [style=dashed edge] (384.center) to (383.center);
		\draw [style=edge] (394.center) to (395.center);
		\draw [style=diredge] (402.center) to (403.center);
		\draw [style=diredge] (405.center) to (404.center);
		\draw [style=rededge] (434.center) to (413.center);
		\draw [style=rededge] (435.center) to (415.center);
		\draw [style=edge, bend right=90, looseness=2.00] (407.center) to (409.center);
		\draw [style=edge, bend right=15] (408.center) to (411.center);
		\draw [style=edge, bend left=15] (410.center) to (412.center);
		\draw [style=rededge, bend right=15] (413.center) to (414.center);
		\draw [style=rededge, bend left=15] (415.center) to (416.center);
		\draw [style=edge, bend left=15] (411.center) to (423.center);
		\draw [style=edge, bend right=15] (412.center) to (422.center);
		\draw [style=rededge, bend left=15, looseness=0.75] (414.center) to (424.center);
		\draw [style=rededge, bend right=15, looseness=0.75] (416.center) to (425.center);
		\draw [style=edge] (423.center) to (422.center);
		\draw [style=dashed edge] (408.center) to (407.center);
		\draw [style=dashed edge] (409.center) to (410.center);
		\draw [style=edge] (408.center) to (426.center);
		\draw [style=edge] (426.center) to (427.center);
		\draw [style=edge] (427.center) to (407.center);
		\draw [style=edge] (409.center) to (428.center);
		\draw [style=edge] (428.center) to (429.center);
		\draw [style=edge] (429.center) to (410.center);
		\draw [style=edge] (430.center) to (431.center);
		\draw [style=edge] (432.center) to (433.center);
		\draw [style=edge, bend right=90, looseness=2.00] (440.center) to (442.center);
		\draw [style=edge, bend right=15] (441.center) to (444.center);
		\draw [style=edge, bend left=15] (443.center) to (445.center);
		\draw [style=rededge, bend right=15] (446.center) to (447.center);
		\draw [style=rededge, bend left=15] (448.center) to (449.center);
		\draw [style=edge, bend left=15] (444.center) to (451.center);
		\draw [style=edge, bend right=15] (445.center) to (450.center);
		\draw [style=rededge, bend left=15, looseness=0.75] (447.center) to (452.center);
		\draw [style=rededge, bend right=15, looseness=0.75] (449.center) to (453.center);
		\draw [style=edge] (441.center) to (440.center);
		\draw [style=edge] (442.center) to (443.center);
		\draw [style=edge] (451.center) to (457.center);
		\draw [style=rededge] (452.center) to (459.center);
		\draw [style=rededge] (453.center) to (460.center);
		\draw [style=edge] (457.center) to (458.center);
		\draw [style=edge] (458.center) to (450.center);
		\draw [style=dashed edge] (451.center) to (450.center);
		\draw [style=edge] (461.center) to (462.center);
		\draw [style=diredge] (469.center) to (470.center);
		\draw [style=diredge] (472.center) to (471.center);
		\draw [style=edge, bend right=75, looseness=1.25] (475.center) to (476.center);
		\draw [style=edge] (476.center) to (477.center);
		\draw [style=edge] (477.center) to (478.center);
		\draw [style=edge] (478.center) to (475.center);
		\draw [style=edge] (482.center) to (483.center);
		\draw [style=edge, bend right=75, looseness=1.25] (485.center) to (486.center);
		\draw [style=edge] (486.center) to (487.center);
		\draw [style=edge] (487.center) to (488.center);
		\draw [style=edge] (488.center) to (485.center);
		\draw [style=diredge] (492.center) to (494.center);
		\draw [style=diredge] (495.center) to (493.center);
		\draw [style=edge, bend left=75, looseness=1.25] (497.center) to (498.center);
		\draw [style=edge] (498.center) to (499.center);
		\draw [style=edge] (499.center) to (500.center);
		\draw [style=edge] (500.center) to (497.center);
		\draw [style=edge] (504.center) to (505.center);
		\draw [style=edge, bend left=75, looseness=1.25] (507.center) to (508.center);
		\draw [style=edge] (508.center) to (509.center);
		\draw [style=edge] (509.center) to (510.center);
		\draw [style=edge] (510.center) to (507.center);
		\draw [style=diredge] (514.center) to (516.center);
		\draw [style=diredge] (517.center) to (515.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pants-extra-conditions.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (132) at (-25.5, 0.75) {};
		\node [style=none] (133) at (-25.5, 2.75) {};
		\node [style=none] (134) at (-25.5, -0.75) {};
		\node [style=none] (135) at (-25.5, -2.75) {};
		\node [style=none] (136) at (-23.5, 1.5) {};
		\node [style=none] (137) at (-23.5, -1.5) {};
		\node [style=none] (138) at (-25.5, 1.75) {};
		\node [style=none] (139) at (-23.75, 1) {};
		\node [style=none] (140) at (-25.5, -1.75) {};
		\node [style=none] (141) at (-23.75, -1) {};
		\node [style=none] (142) at (-30.25, 1.75) {$\tau$};
		\node [style=none] (143) at (-30.25, -1.75) {$\omega$};
		\node [style=none] (144) at (-29.25, 1.75) {};
		\node [style=none] (145) at (-29.25, 1.75) {$f\alpha$};
		\node [style=none] (146) at (-29.25, -1.75) {$\beta$};
		\node [style=none] (147) at (-21.5, -1) {};
		\node [style=none] (148) at (-21.5, 1) {};
		\node [style=none] (149) at (-21.5, 0.5) {};
		\node [style=none] (150) at (-21.5, -0.5) {};
		\node [style=none] (151) at (-28.5, 2.75) {};
		\node [style=none] (152) at (-28.5, 0.75) {};
		\node [style=none] (153) at (-28.5, -0.75) {};
		\node [style=none] (154) at (-28.5, -2.75) {};
		\node [style=none] (155) at (-27, 2.75) {};
		\node [style=none] (156) at (-27, 0.75) {};
		\node [style=none] (157) at (-28.5, 1.75) {};
		\node [style=none] (158) at (-28.5, -1.75) {};
		\node [style=none] (159) at (-27, 3.25) {$\coarsen$};
		\node [style=none] (160) at (-20.75, 0.5) {$\alpha$};
		\node [style=none] (161) at (-20.75, -0.5) {$\beta$};
		\node [style=none] (162) at (-19.75, 0) {$\omega$};
		\node [style=none] (163) at (-18.5, 0.25) {};
		\node [style=none] (164) at (-16, 0.25) {};
		\node [style=none] (165) at (-18.5, -0.5) {};
		\node [style=none] (166) at (-16, -0.5) {};
		\node [style=none] (167) at (-17.25, 1) {\texttt{C}};
		\node [style=none] (168) at (-9.75, 0.75) {};
		\node [style=none] (169) at (-9.75, 2.75) {};
		\node [style=none] (170) at (-9.75, -0.75) {};
		\node [style=none] (171) at (-9.75, -2.75) {};
		\node [style=none] (172) at (-7.75, 1.5) {};
		\node [style=none] (173) at (-7.75, -1.5) {};
		\node [style=none] (174) at (-9.75, 1.75) {};
		\node [style=none] (175) at (-8, 1) {};
		\node [style=none] (176) at (-9.75, -1.75) {};
		\node [style=none] (177) at (-8, -1) {};
		\node [style=none] (178) at (-14.5, 1.75) {$\tau$};
		\node [style=none] (179) at (-14.5, -1.75) {$\omega$};
		\node [style=none] (180) at (-13.5, 1.75) {};
		\node [style=none] (181) at (-13.5, 1.75) {$f\alpha$};
		\node [style=none] (182) at (-13.5, -1.75) {$\beta$};
		\node [style=none] (183) at (-12.75, 2.75) {};
		\node [style=none] (184) at (-12.75, 0.75) {};
		\node [style=none] (185) at (-12.75, -0.75) {};
		\node [style=none] (186) at (-12.75, -2.75) {};
		\node [style=none] (187) at (-11.25, -0.75) {};
		\node [style=none] (188) at (-11.25, -2.75) {};
		\node [style=none] (189) at (-12.75, 1.75) {};
		\node [style=none] (190) at (-12.75, -1.75) {};
		\node [style=none] (191) at (-11.25, -3.25) {$\refine$};
		\node [style=none] (192) at (-2, 0.5) {$\alpha$};
		\node [style=none] (193) at (-2, -0.5) {$\beta$};
		\node [style=none] (194) at (-5.75, -1) {};
		\node [style=none] (195) at (-5.75, 1) {};
		\node [style=none] (196) at (-5.75, 0.5) {};
		\node [style=none] (197) at (-5.75, -0.5) {};
		\node [style=none] (198) at (-2.75, 1) {};
		\node [style=none] (199) at (-2.75, -1) {};
		\node [style=none] (200) at (-2.75, 0.5) {};
		\node [style=none] (201) at (-2.75, -0.5) {};
		\node [style=none] (202) at (-4.25, 1) {};
		\node [style=none] (203) at (-4.25, -1) {};
		\node [style=none] (204) at (-4.25, 1.5) {$\coarsen$};
		\node [style=none] (205) at (25.25, 0.75) {};
		\node [style=none] (206) at (25.25, 2.75) {};
		\node [style=none] (207) at (25.25, -0.75) {};
		\node [style=none] (208) at (25.25, -2.75) {};
		\node [style=none] (209) at (23.25, 1.5) {};
		\node [style=none] (210) at (23.25, -1.5) {};
		\node [style=none] (211) at (25.25, 1.75) {};
		\node [style=none] (212) at (23.5, 1) {};
		\node [style=none] (213) at (25.25, -1.75) {};
		\node [style=none] (214) at (23.5, -1) {};
		\node [style=none] (215) at (30, 1.75) {$\tau$};
		\node [style=none] (216) at (30, -1.75) {$\omega$};
		\node [style=none] (217) at (29, 1.75) {};
		\node [style=none] (218) at (29, 1.75) {$f\alpha$};
		\node [style=none] (219) at (29, -1.75) {$\beta$};
		\node [style=none] (220) at (21.25, -1) {};
		\node [style=none] (221) at (21.25, 1) {};
		\node [style=none] (222) at (21.25, 0.5) {};
		\node [style=none] (223) at (21.25, -0.5) {};
		\node [style=none] (224) at (28.25, 2.75) {};
		\node [style=none] (225) at (28.25, 0.75) {};
		\node [style=none] (226) at (28.25, -0.75) {};
		\node [style=none] (227) at (28.25, -2.75) {};
		\node [style=none] (228) at (26.75, 2.75) {};
		\node [style=none] (229) at (26.75, 0.75) {};
		\node [style=none] (230) at (28.25, 1.75) {};
		\node [style=none] (231) at (28.25, -1.75) {};
		\node [style=none] (232) at (26.75, 3.25) {$\refine$};
		\node [style=none] (233) at (20.5, 0.5) {$\alpha$};
		\node [style=none] (234) at (20.5, -0.5) {$\beta$};
		\node [style=none] (235) at (19.5, 0) {$\omega$};
		\node [style=none] (236) at (18.25, 0.25) {};
		\node [style=none] (237) at (15.75, 0.25) {};
		\node [style=none] (238) at (18.25, -0.5) {};
		\node [style=none] (239) at (15.75, -0.5) {};
		\node [style=none] (240) at (17, 1) {\texttt{coC}};
		\node [style=none] (241) at (9.75, 0.75) {};
		\node [style=none] (242) at (9.75, 2.75) {};
		\node [style=none] (243) at (9.75, -0.75) {};
		\node [style=none] (244) at (9.75, -2.75) {};
		\node [style=none] (245) at (7.75, 1.5) {};
		\node [style=none] (246) at (7.75, -1.5) {};
		\node [style=none] (247) at (9.75, 1.75) {};
		\node [style=none] (248) at (8, 1) {};
		\node [style=none] (249) at (9.75, -1.75) {};
		\node [style=none] (250) at (8, -1) {};
		\node [style=none] (251) at (14.5, 1.75) {$\tau$};
		\node [style=none] (252) at (14.5, -1.75) {$\omega$};
		\node [style=none] (253) at (13.5, 1.75) {};
		\node [style=none] (254) at (13.5, 1.75) {$f\alpha$};
		\node [style=none] (255) at (13.5, -1.75) {$\beta$};
		\node [style=none] (256) at (12.75, 2.75) {};
		\node [style=none] (257) at (12.75, 0.75) {};
		\node [style=none] (258) at (12.75, -0.75) {};
		\node [style=none] (259) at (12.75, -2.75) {};
		\node [style=none] (260) at (11.25, -0.75) {};
		\node [style=none] (261) at (11.25, -2.75) {};
		\node [style=none] (262) at (12.75, 1.75) {};
		\node [style=none] (263) at (12.75, -1.75) {};
		\node [style=none] (264) at (11.25, -3.25) {$\coarsen$};
		\node [style=none] (265) at (2, 0.5) {$\alpha$};
		\node [style=none] (266) at (2, -0.5) {$\beta$};
		\node [style=none] (267) at (5.75, -1) {};
		\node [style=none] (268) at (5.75, 1) {};
		\node [style=none] (269) at (5.75, 0.5) {};
		\node [style=none] (270) at (5.75, -0.5) {};
		\node [style=none] (271) at (2.75, 1) {};
		\node [style=none] (272) at (2.75, -1) {};
		\node [style=none] (273) at (2.75, 0.5) {};
		\node [style=none] (274) at (2.75, -0.5) {};
		\node [style=none] (275) at (4.25, 1) {};
		\node [style=none] (276) at (4.25, -1) {};
		\node [style=none] (277) at (4.25, 1.5) {$\refine$};
		\node [style=none] (278) at (-1, 0) {$\omega$};
		\node [style=none] (279) at (1, 0) {$\omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (196.center) to (200.center);
		\draw [style=rededge] (197.center) to (201.center);
		\draw [style=rededge] (157.center) to (138.center);
		\draw [style=rededge] (158.center) to (140.center);
		\draw [style=edge, bend left=90, looseness=2.00] (132.center) to (134.center);
		\draw [style=edge, bend left=15] (133.center) to (136.center);
		\draw [style=edge, bend right=15] (135.center) to (137.center);
		\draw [style=rededge, bend left=15] (138.center) to (139.center);
		\draw [style=rededge, bend right=15] (140.center) to (141.center);
		\draw [style=edge, bend right=15] (136.center) to (148.center);
		\draw [style=edge, bend left=15] (137.center) to (147.center);
		\draw [style=rededge, bend right=15, looseness=0.75] (139.center) to (149.center);
		\draw [style=rededge, bend left=15, looseness=0.75] (141.center) to (150.center);
		\draw [style=edge] (148.center) to (147.center);
		\draw [style=dashed edge] (133.center) to (132.center);
		\draw [style=dashed edge] (134.center) to (135.center);
		\draw [style=edge] (133.center) to (151.center);
		\draw [style=edge] (151.center) to (152.center);
		\draw [style=edge] (152.center) to (132.center);
		\draw [style=edge] (134.center) to (153.center);
		\draw [style=edge] (153.center) to (154.center);
		\draw [style=edge] (154.center) to (135.center);
		\draw [style=edge] (155.center) to (156.center);
		\draw [style=diredge] (163.center) to (164.center);
		\draw [style=diredge] (166.center) to (165.center);
		\draw [style=rededge] (189.center) to (174.center);
		\draw [style=rededge] (190.center) to (176.center);
		\draw [style=edge, bend left=90, looseness=2.00] (168.center) to (170.center);
		\draw [style=edge, bend left=15] (169.center) to (172.center);
		\draw [style=edge, bend right=15] (171.center) to (173.center);
		\draw [style=rededge, bend left=15] (174.center) to (175.center);
		\draw [style=rededge, bend right=15] (176.center) to (177.center);
		\draw [style=dashed edge] (169.center) to (168.center);
		\draw [style=dashed edge] (170.center) to (171.center);
		\draw [style=edge] (169.center) to (183.center);
		\draw [style=edge] (183.center) to (184.center);
		\draw [style=edge] (184.center) to (168.center);
		\draw [style=edge] (170.center) to (185.center);
		\draw [style=edge] (185.center) to (186.center);
		\draw [style=edge] (186.center) to (171.center);
		\draw [style=edge] (187.center) to (188.center);
		\draw [style=edge] (195.center) to (198.center);
		\draw [style=edge] (198.center) to (199.center);
		\draw [style=edge] (199.center) to (194.center);
		\draw [style=dashed edge] (195.center) to (194.center);
		\draw [style=edge] (202.center) to (203.center);
		\draw [style=edge, bend right=15] (172.center) to (195.center);
		\draw [style=edge, bend left=15] (173.center) to (194.center);
		\draw [style=rededge, bend right=15, looseness=0.75] (175.center) to (196.center);
		\draw [style=rededge, bend left=15, looseness=0.75] (177.center) to (197.center);
		\draw [style=rededge] (269.center) to (273.center);
		\draw [style=rededge] (270.center) to (274.center);
		\draw [style=rededge] (230.center) to (211.center);
		\draw [style=rededge] (231.center) to (213.center);
		\draw [style=edge, bend right=90, looseness=2.00] (205.center) to (207.center);
		\draw [style=edge, bend right=15] (206.center) to (209.center);
		\draw [style=edge, bend left=15] (208.center) to (210.center);
		\draw [style=rededge, bend right=15] (211.center) to (212.center);
		\draw [style=rededge, bend left=15] (213.center) to (214.center);
		\draw [style=edge, bend left=15] (209.center) to (221.center);
		\draw [style=edge, bend right=15] (210.center) to (220.center);
		\draw [style=rededge, bend left=15, looseness=0.75] (212.center) to (222.center);
		\draw [style=rededge, bend right=15, looseness=0.75] (214.center) to (223.center);
		\draw [style=edge] (221.center) to (220.center);
		\draw [style=dashed edge] (206.center) to (205.center);
		\draw [style=dashed edge] (207.center) to (208.center);
		\draw [style=edge] (206.center) to (224.center);
		\draw [style=edge] (224.center) to (225.center);
		\draw [style=edge] (225.center) to (205.center);
		\draw [style=edge] (207.center) to (226.center);
		\draw [style=edge] (226.center) to (227.center);
		\draw [style=edge] (227.center) to (208.center);
		\draw [style=edge] (228.center) to (229.center);
		\draw [style=diredge] (236.center) to (237.center);
		\draw [style=diredge] (239.center) to (238.center);
		\draw [style=rededge] (262.center) to (247.center);
		\draw [style=rededge] (263.center) to (249.center);
		\draw [style=edge, bend right=90, looseness=2.00] (241.center) to (243.center);
		\draw [style=edge, bend right=15] (242.center) to (245.center);
		\draw [style=edge, bend left=15] (244.center) to (246.center);
		\draw [style=rededge, bend right=15] (247.center) to (248.center);
		\draw [style=rededge, bend left=15] (249.center) to (250.center);
		\draw [style=dashed edge] (242.center) to (241.center);
		\draw [style=dashed edge] (243.center) to (244.center);
		\draw [style=edge] (242.center) to (256.center);
		\draw [style=edge] (256.center) to (257.center);
		\draw [style=edge] (257.center) to (241.center);
		\draw [style=edge] (243.center) to (258.center);
		\draw [style=edge] (258.center) to (259.center);
		\draw [style=edge] (259.center) to (244.center);
		\draw [style=edge] (260.center) to (261.center);
		\draw [style=edge] (268.center) to (271.center);
		\draw [style=edge] (271.center) to (272.center);
		\draw [style=edge] (272.center) to (267.center);
		\draw [style=dashed edge] (268.center) to (267.center);
		\draw [style=edge] (275.center) to (276.center);
		\draw [style=edge, bend left=15] (245.center) to (268.center);
		\draw [style=edge, bend right=15] (246.center) to (267.center);
		\draw [style=rededge, bend left=15, looseness=0.75] (248.center) to (269.center);
		\draw [style=rededge, bend right=15, looseness=0.75] (250.center) to (270.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pants.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (-1.5, 2.75) {};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=none] (3) at (-1.5, -2.75) {};
		\node [style=none] (4) at (2.5, 1) {};
		\node [style=none] (5) at (2.5, -1) {};
		\node [style=none] (6) at (0.5, 1.5) {};
		\node [style=none] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (-1.5, 1.75) {};
		\node [style=none] (10) at (2.5, 0.5) {};
		\node [style=none] (12) at (0.25, 1) {};
		\node [style=none] (13) at (-1.5, -1.75) {};
		\node [style=none] (14) at (2.5, -0.5) {};
		\node [style=none] (15) at (0.25, -1) {};
		\node [style=none] (16) at (-3, 1.75) {$\omega$};
		\node [style=none] (17) at (-3, -1.75) {$\omega$};
		\node [style=none] (18) at (4, 0) {$\omega$};
		\node [style=none] (19) at (-2, 1.75) {};
		\node [style=none] (20) at (-2, 1.75) {$\alpha$};
		\node [style=none] (21) at (3, 0.5) {$\alpha$};
		\node [style=none] (22) at (3, -0.5) {$\beta$};
		\node [style=none] (23) at (-2, -1.75) {$\beta$};
		\node [style=none] (24) at (0, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (5.center) to (4.center);
		\draw [style=edge] (1.center) to (0.center);
		\draw [style=edge] (3.center) to (2.center);
		\draw [style=edge, bend left=90, looseness=2.00] (0.center) to (2.center);
		\draw [style=edge, bend left=15] (1.center) to (6.center);
		\draw [style=edge, bend right=15] (6.center) to (4.center);
		\draw [style=edge, bend right=15] (3.center) to (7.center);
		\draw [style=edge, bend left=15] (7.center) to (5.center);
		\draw [style=rededge, bend left=15] (8.center) to (12.center);
		\draw [style=rededge, bend right=15, looseness=0.75] (12.center) to (10.center);
		\draw [style=rededge, bend right=15] (13.center) to (15.center);
		\draw [style=rededge, bend left=15, looseness=0.75] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phosphorylation-sheet.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 6) {};
		\node [style=none] (1) at (-0.5, -7) {};
		\node [style=none] (2) at (3.5, 6) {};
		\node [style=none] (3) at (3.5, -7) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (3.5, 0) {};
		\node [style=none] (7) at (3.5, -1) {};
		\node [style=none] (8) at (1.5, 0.5) {$\glucose$};
		\node [style=none] (9) at (1.5, -1.5) {$\ATP$};
		\node [style=none] (10) at (1.5, 6.5) {$\Lplus$};
		\node [style=none] (11) at (3.5, 6.75) {$\refine$};
		\node [style=none] (12) at (12.5, 6) {};
		\node [style=none] (13) at (12.5, -7) {};
		\node [style=none] (14) at (12.5, 0) {};
		\node [style=none] (15) at (12.5, -1) {};
		\node [style=none] (16) at (12.5, 6.75) {$\refine$};
		\node [style=none] (17) at (8, 6.5) {$\Molp$};
		\node [style=textbox] (18) at (8.25, 0.75) {CH\textsubscript 2};
		\node [style=textbox] (19) at (10.5, 0.75) {OH};
		\node [style=bdytextbox] (20) at (5.75, 0.75) {\dots};
		\node [style=textbox] (21) at (9, -9.75) {O};
		\node [style=textbox] (22) at (7.5, -9.75) {P};
		\node [style=textbox] (23) at (7.5, -8.25) {O};
		\node [style=textbox] (24) at (7.5, -11.25) {\ \supmin O};
		\node [style=textbox] (25) at (6, -9.75) {O};
		\node [style=textbox] (26) at (4.5, -9.75) {P};
		\node [style=textbox] (27) at (4.5, -8.25) {O};
		\node [style=textbox] (28) at (4.5, -11.25) {\ \supmin O};
		\node [style=textbox] (29) at (3, -9.75) {O};
		\node [style=textbox] (30) at (1.5, -9.75) {P};
		\node [style=textbox] (31) at (1.5, -8.25) {O};
		\node [style=textbox] (32) at (1.5, -11.25) {\ \supmin O};
		\node [style=textbox] (33) at (0, -9.75) {\supmin O};
		\node [style=textbox] (34) at (11, -9.75) {CH\textsubscript 2};
		\node [style=bdytextbox] (35) at (13.5, -9.75) {\dots};
		\node [style=rednode] (36) at (16.25, 1) {};
		\node [style=rednode] (37) at (16.25, -2) {};
		\node [style=redbox] (38) at (19.25, -0.5) {$A_{\PartMolp}$};
		\node [style=new style 0] (39) at (22.25, 1) {};
		\node [style=new style 0] (40) at (22.25, -2) {};
		\node [style=none] (41) at (26.75, 6) {};
		\node [style=none] (42) at (26.75, -7) {};
		\node [style=none] (43) at (26.75, 1) {};
		\node [style=none] (44) at (26.75, -2) {};
		\node [style=none] (45) at (26.75, 6.75) {$\coarsen$};
		\node [style=none] (46) at (26.75, -0.5) {};
		\node [style=none] (47) at (14.5, 0.5) {};
		\node [style=none] (48) at (14.5, -1.5) {};
		\node [style=textbox] (49) at (17, 0.75) {$\beta$};
		\node [style=textbox] (50) at (18.5, 0.75) {O};
		\node [style=textbox] (51) at (20, 0.75) {H};
		\node [style=textbox] (52) at (17.5, 2.75) {CH\textsubscript 2};
		\node [style=bdytextbox] (53) at (15, 2.75) {\dots};
		\node [style=textbox] (54) at (19.5, 2.75) {$\beta$};
		\node [style=textbox] (55) at (16.25, -4.5) {P};
		\node [style=textbox] (56) at (16.25, -6.25) {O};
		\node [style=textbox] (57) at (17.75, -4.5) {\ \supmin O};
		\node [style=textbox] (58) at (16.25, -3) {\supmin O};
		\node [style=textbox] (59) at (14.75, -4.5) {$\alpha$};
		\node [style=textbox] (60) at (23.75, -9.75) {O};
		\node [style=textbox] (61) at (22.25, -9.75) {P};
		\node [style=textbox] (62) at (22.25, -8.25) {O};
		\node [style=textbox] (63) at (22.25, -11.25) {\ \supmin O};
		\node [style=textbox] (64) at (20.75, -9.75) {O};
		\node [style=textbox] (65) at (19.25, -9.75) {P};
		\node [style=textbox] (66) at (19.25, -8.25) {O};
		\node [style=textbox] (67) at (19.25, -11.25) {\ \supmin O};
		\node [style=textbox] (68) at (17.75, -9.75) {O};
		\node [style=textbox] (69) at (25.75, -9.75) {CH\textsubscript 2};
		\node [style=bdytextbox] (70) at (28.25, -9.75) {\dots};
		\node [style=textbox] (71) at (16.25, -9.75) {$\alpha$};
		\node [style=textbox] (72) at (24.25, 3.5) {P};
		\node [style=textbox] (73) at (24.25, 2) {O};
		\node [style=textbox] (74) at (22.75, 3.5) {O};
		\node [style=textbox] (75) at (24.25, 5) {\supmin O};
		\node [style=textbox] (76) at (25.75, 3.5) {\supmin O};
		\node [style=textbox] (77) at (21.25, 3.5) {$\beta$};
		\node [style=textbox] (78) at (32, 0) {\supplus H};
		\node [style=textbox] (79) at (21.25, -1.75) {$\alpha$};
		\node [style=textbox] (80) at (19.75, -1.75) {$-$};
		\node [style=none] (81) at (5.75, -9) {};
		\node [style=none] (82) at (7.5, -1.25) {};
		\node [style=none] (83) at (20.25, -3.5) {};
		\node [style=none] (84) at (21.25, -9) {};
		\node [style=none] (85) at (17, -3.75) {};
		\node [style=none] (86) at (17, -1.5) {};
		\node [style=none] (87) at (36.5, 6) {};
		\node [style=none] (88) at (36.5, -7) {};
		\node [style=none] (89) at (36.5, 1) {};
		\node [style=none] (90) at (36.5, -2) {};
		\node [style=none] (91) at (36.5, 6.75) {$\coarsen$};
		\node [style=none] (92) at (36.5, -0.5) {};
		\node [style=none] (93) at (32, 6.5) {$\Molp$};
		\node [style=none] (94) at (19.5, 6.5) {$\PartMolp$};
		\node [style=textbox] (95) at (33.75, 3) {P};
		\node [style=textbox] (96) at (33.75, 1.5) {O};
		\node [style=textbox] (97) at (32.25, 3) {O};
		\node [style=textbox] (98) at (33.75, 4.5) {\supmin O};
		\node [style=textbox] (99) at (35.25, 3) {\supmin O};
		\node [style=textbox] (100) at (30.25, 3) {CH\textsubscript 2};
		\node [style=bdytextbox] (101) at (27.75, 3) {\dots};
		\node [style=textbox] (102) at (37.5, -9.75) {O};
		\node [style=textbox] (103) at (36, -9.75) {P};
		\node [style=textbox] (104) at (36, -8.25) {O};
		\node [style=textbox] (105) at (36, -11.25) {\ \supmin O};
		\node [style=textbox] (106) at (34.5, -9.75) {O};
		\node [style=textbox] (107) at (33, -9.75) {P};
		\node [style=textbox] (108) at (33, -8.25) {O};
		\node [style=textbox] (109) at (33, -11.25) {\ \supmin O};
		\node [style=textbox] (110) at (31.5, -9.75) {\ \supmin O};
		\node [style=textbox] (111) at (39.5, -9.75) {CH\textsubscript 2};
		\node [style=bdytextbox] (112) at (42, -9.75) {\dots};
		\node [style=none] (113) at (44, 6) {};
		\node [style=none] (114) at (44, -7) {};
		\node [style=none] (115) at (44, 1) {};
		\node [style=none] (116) at (44, -2) {};
		\node [style=none] (117) at (44, -0.5) {};
		\node [style=none] (118) at (40.25, 1.5) {$\glucosesix$};
		\node [style=none] (119) at (40.25, 0) {$\hydrogenion$};
		\node [style=none] (120) at (40.25, -1.5) {$\ADP$};
		\node [style=none] (121) at (40.25, 6.5) {$\Lplus$};
		\node [style=none] (122) at (34.5, -9) {};
		\node [style=none] (123) at (31.75, -2.25) {};
		\node [style=none] (124) at (23.5, 3) {};
		\node [style=none] (125) at (21.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (4.center) to (6.center);
		\draw [style=rededge] (5.center) to (7.center);
		\draw [style=edge] (0.center) to (1.center);
		\draw [style=edge] (1.center) to (3.center);
		\draw [style=edge] (2.center) to (3.center);
		\draw [style=edge] (2.center) to (0.center);
		\draw [style=edge] (12.center) to (13.center);
		\draw [style=rededge] (6.center) to (14.center);
		\draw [style=rededge] (7.center) to (15.center);
		\draw [style=edge] (2.center) to (12.center);
		\draw [style=edge] (3.center) to (13.center);
		\draw [style=thedge] (20) to (18);
		\draw [style=thedge] (18) to (19);
		\draw [style=thedge] (22) to (24);
		\draw [style=doubedge] (22) to (23);
		\draw [style=thedge] (22) to (21);
		\draw [style=thedge] (26) to (28);
		\draw [style=doubedge] (26) to (27);
		\draw [style=thedge] (26) to (25);
		\draw [style=thedge] (30) to (32);
		\draw [style=doubedge] (30) to (31);
		\draw [style=thedge] (30) to (29);
		\draw [style=thedge] (22) to (25);
		\draw [style=thedge] (26) to (29);
		\draw [style=thedge] (30) to (33);
		\draw [style=thedge] (21) to (34);
		\draw [style=thedge] (34) to (35);
		\draw [style=edge] (41.center) to (42.center);
		\draw [style=rededge, bend right=15] (14.center) to (47.center);
		\draw [style=rededge, bend left=15] (47.center) to (36);
		\draw [style=rededge, bend left=15] (15.center) to (48.center);
		\draw [style=rededge, bend right=15] (48.center) to (37);
		\draw [style=rededge, bend right=15] (36) to (38);
		\draw [style=rededge, bend left=15] (37) to (38);
		\draw [style=rededge, bend left=45] (36) to (39);
		\draw [style=rededge, bend right=45] (37) to (40);
		\draw [style=rededge, bend right=15, looseness=0.75] (38) to (39);
		\draw [style=rededge, bend left=15] (38) to (40);
		\draw [style=rededge] (38) to (46.center);
		\draw [style=rededge] (39) to (43.center);
		\draw [style=rededge] (40) to (44.center);
		\draw [style=thedge] (49) to (50);
		\draw [style=thedge] (50) to (51);
		\draw [style=thedge] (53) to (52);
		\draw [style=thedge] (54) to (52);
		\draw [style=thedge] (55) to (57);
		\draw [style=doubedge] (55) to (56);
		\draw [style=thedge] (55) to (58);
		\draw [style=thedge] (55) to (59);
		\draw [style=thedge] (61) to (63);
		\draw [style=doubedge] (61) to (62);
		\draw [style=thedge] (61) to (60);
		\draw [style=thedge] (65) to (67);
		\draw [style=doubedge] (65) to (66);
		\draw [style=thedge] (65) to (64);
		\draw [style=thedge] (61) to (64);
		\draw [style=thedge] (65) to (68);
		\draw [style=thedge] (60) to (69);
		\draw [style=thedge] (69) to (70);
		\draw [style=thedge] (71) to (68);
		\draw [style=thedge] (74) to (72);
		\draw [style=thedge] (72) to (75);
		\draw [style=thedge] (72) to (76);
		\draw [style=doubedge] (72) to (73);
		\draw [style=thedge] (77) to (74);
		\draw [style=thedge] (79) to (80);
		\draw [style=edge] (12.center) to (41.center);
		\draw [style=edge] (42.center) to (13.center);
		\draw [style=gray dashed] (82.center) to (81.center);
		\draw [style=gray dashed] (83.center) to (84.center);
		\draw [style=gray dashed, bend right=45] (85.center) to (86.center);
		\draw [style=edge] (87.center) to (88.center);
		\draw [style=edge] (41.center) to (87.center);
		\draw [style=edge] (42.center) to (88.center);
		\draw [style=rededge] (43.center) to (89.center);
		\draw [style=rededge] (46.center) to (92.center);
		\draw [style=rededge] (44.center) to (90.center);
		\draw [style=thedge] (97) to (95);
		\draw [style=thedge] (95) to (98);
		\draw [style=thedge] (95) to (99);
		\draw [style=doubedge] (95) to (96);
		\draw [style=thedge] (101) to (100);
		\draw [style=thedge] (100) to (97);
		\draw [style=thedge] (103) to (105);
		\draw [style=doubedge] (103) to (104);
		\draw [style=thedge] (103) to (102);
		\draw [style=thedge] (107) to (109);
		\draw [style=doubedge] (107) to (108);
		\draw [style=thedge] (107) to (106);
		\draw [style=thedge] (103) to (106);
		\draw [style=thedge] (107) to (110);
		\draw [style=thedge] (102) to (111);
		\draw [style=thedge] (111) to (112);
		\draw [style=edge] (113.center) to (114.center);
		\draw [style=rededge] (89.center) to (115.center);
		\draw [style=rededge] (92.center) to (117.center);
		\draw [style=rededge] (90.center) to (116.center);
		\draw [style=edge] (87.center) to (113.center);
		\draw [style=edge] (88.center) to (114.center);
		\draw [style=gray dashed] (122.center) to (123.center);
		\draw [style=gray dashed, bend left=45, looseness=1.25] (124.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/profunctor-axioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=redbox] (0) at (-20.5, 5.5) {$\sigma$};
		\node [style=none] (1) at (-22.5, 5.5) {};
		\node [style=none] (3) at (-16.5, 5.5) {};
		\node [style=none] (4) at (-22.5, 6.5) {};
		\node [style=none] (5) at (-16.5, 6.5) {};
		\node [style=none] (6) at (-22.5, 4.5) {};
		\node [style=none] (7) at (-16.5, 4.5) {};
		\node [style=none] (8) at (-18.5, 7) {$\refine$};
		\node [style=none] (9) at (-18.5, 6.5) {};
		\node [style=none] (10) at (-18.5, 4.5) {};
		\node [style=none] (11) at (-24.25, 5.5) {$\omega$};
		\node [style=none] (12) at (-23.25, 5.5) {$\alpha$};
		\node [style=none] (13) at (-15.75, 5.5) {$f\beta$};
		\node [style=none] (14) at (-13.5, 5.75) {};
		\node [style=none] (15) at (-13.5, 5.25) {};
		\node [style=none] (16) at (-11.5, 5.75) {};
		\node [style=none] (17) at (-11.5, 5.25) {};
		\node [style=redbox] (18) at (-4.5, 5.5) {$f\sigma$};
		\node [style=none] (19) at (-8.5, 5.5) {};
		\node [style=none] (20) at (-2.5, 5.5) {};
		\node [style=none] (21) at (-8.5, 6.5) {};
		\node [style=none] (22) at (-2.5, 6.5) {};
		\node [style=none] (23) at (-8.5, 4.5) {};
		\node [style=none] (24) at (-2.5, 4.5) {};
		\node [style=none] (25) at (-6.5, 7) {$\refine$};
		\node [style=none] (26) at (-6.5, 6.5) {};
		\node [style=none] (27) at (-6.5, 4.5) {};
		\node [style=none] (28) at (-10.25, 5.5) {$\omega$};
		\node [style=none] (29) at (-9.25, 5.5) {$\alpha$};
		\node [style=none] (30) at (-1.75, 5.5) {$f\beta$};
		\node [style=none] (31) at (-14.75, 5.5) {$\tau$};
		\node [style=none] (32) at (-0.75, 5.5) {$\tau$};
		\node [style=redbox] (33) at (-18.5, 1.75) {$\sigma$};
		\node [style=none] (34) at (-16.5, 1.75) {};
		\node [style=none] (35) at (-22.5, 1.75) {};
		\node [style=none] (36) at (-16.5, 2.75) {};
		\node [style=none] (37) at (-22.5, 2.75) {};
		\node [style=none] (38) at (-16.5, 0.75) {};
		\node [style=none] (39) at (-22.5, 0.75) {};
		\node [style=none] (40) at (-20.5, 3.25) {$\coarsen$};
		\node [style=none] (41) at (-20.5, 2.75) {};
		\node [style=none] (42) at (-20.5, 0.75) {};
		\node [style=none] (43) at (-14.75, 1.75) {$\omega$};
		\node [style=none] (44) at (-15.75, 1.75) {$\alpha$};
		\node [style=none] (45) at (-23.25, 1.75) {$f\beta$};
		\node [style=none] (46) at (-24.25, 1.75) {$\tau$};
		\node [style=redbox] (47) at (-6.5, 1.75) {$f\sigma$};
		\node [style=none] (48) at (-2.5, 1.75) {};
		\node [style=none] (49) at (-8.5, 1.75) {};
		\node [style=none] (50) at (-2.5, 2.75) {};
		\node [style=none] (51) at (-8.5, 2.75) {};
		\node [style=none] (52) at (-2.5, 0.75) {};
		\node [style=none] (53) at (-8.5, 0.75) {};
		\node [style=none] (54) at (-4.5, 3.25) {$\coarsen$};
		\node [style=none] (55) at (-4.5, 2.75) {};
		\node [style=none] (56) at (-4.5, 0.75) {};
		\node [style=none] (57) at (-0.75, 1.75) {$\omega$};
		\node [style=none] (58) at (-1.75, 1.75) {$\alpha$};
		\node [style=none] (59) at (-9.25, 1.75) {$f\beta$};
		\node [style=none] (60) at (-10.25, 1.75) {$\tau$};
		\node [style=none] (61) at (-13.5, 2) {};
		\node [style=none] (62) at (-13.5, 1.5) {};
		\node [style=none] (63) at (-11.5, 2) {};
		\node [style=none] (64) at (-11.5, 1.5) {};
		\node [style=none] (65) at (7, 4.5) {};
		\node [style=none] (66) at (7, 6.5) {};
		\node [style=none] (67) at (7, 3) {};
		\node [style=none] (68) at (7, 1) {};
		\node [style=none] (69) at (11, 4.75) {};
		\node [style=none] (70) at (11, 2.75) {};
		\node [style=none] (71) at (9, 5.25) {};
		\node [style=none] (72) at (9, 2.25) {};
		\node [style=none] (73) at (7, 5.5) {};
		\node [style=none] (74) at (11, 4.25) {};
		\node [style=none] (75) at (8.75, 4.75) {};
		\node [style=none] (76) at (7, 2) {};
		\node [style=none] (77) at (11, 3.25) {};
		\node [style=none] (78) at (8.75, 2.75) {};
		\node [style=none] (79) at (1.5, 5.5) {$\omega$};
		\node [style=none] (80) at (1.5, 2) {$\omega$};
		\node [style=none] (81) at (12.5, 3.75) {$\omega$};
		\node [style=none] (82) at (2.5, 5.5) {};
		\node [style=none] (83) at (2.5, 5.5) {$\alpha$};
		\node [style=none] (85) at (11.5, 4.25) {$\beta$};
		\node [style=none] (86) at (2.5, 2) {$\gamma$};
		\node [style=none] (87) at (3, 6.5) {};
		\node [style=none] (88) at (3, 4.5) {};
		\node [style=none] (89) at (3, 1) {};
		\node [style=none] (90) at (3, 3) {};
		\node [style=redbox] (91) at (5, 5.5) {$\sigma$};
		\node [style=redbox] (92) at (5, 2) {$\kappa$};
		\node [style=none] (93) at (3, 5.5) {};
		\node [style=none] (94) at (3, 2) {};
		\node [style=none] (95) at (11.5, 3.25) {$\delta$};
		\node [style=none] (96) at (13.5, 4) {};
		\node [style=none] (97) at (13.5, 3.5) {};
		\node [style=none] (98) at (15.5, 4) {};
		\node [style=none] (99) at (15.5, 3.5) {};
		\node [style=none] (100) at (18, 4.5) {};
		\node [style=none] (101) at (18, 6.5) {};
		\node [style=none] (102) at (18, 3) {};
		\node [style=none] (103) at (18, 1) {};
		\node [style=none] (104) at (22, 4.75) {};
		\node [style=none] (105) at (22, 2.75) {};
		\node [style=none] (106) at (20, 5.25) {};
		\node [style=none] (107) at (20, 2.25) {};
		\node [style=none] (108) at (18, 5.5) {};
		\node [style=none] (109) at (22, 4.25) {};
		\node [style=none] (110) at (19.75, 4.75) {};
		\node [style=none] (111) at (18, 2) {};
		\node [style=none] (112) at (22, 3.25) {};
		\node [style=none] (113) at (19.75, 2.75) {};
		\node [style=none] (114) at (16.5, 5.5) {$\omega$};
		\node [style=none] (115) at (16.5, 2) {$\omega$};
		\node [style=none] (116) at (17.5, 5.5) {};
		\node [style=none] (117) at (17.5, 5.5) {$\alpha$};
		\node [style=none] (118) at (17.5, 2) {$\gamma$};
		\node [style=none] (119) at (26, 4.75) {};
		\node [style=none] (120) at (26, 2.75) {};
		\node [style=none] (121) at (26, 4.25) {};
		\node [style=none] (122) at (26, 3.25) {};
		\node [style=redbox] (123) at (24, 4.25) {$\sigma$};
		\node [style=redbox] (124) at (24, 3.25) {$\kappa$};
		\node [style=none] (125) at (27.5, 3.75) {$\omega$};
		\node [style=none] (126) at (26.5, 4.25) {$\beta$};
		\node [style=none] (127) at (26.5, 3.25) {$\delta$};
		\node [style=none] (128) at (-21.25, -3.25) {};
		\node [style=none] (129) at (-21.25, -1.25) {};
		\node [style=none] (130) at (-21.25, -4.75) {};
		\node [style=none] (131) at (-21.25, -6.75) {};
		\node [style=none] (132) at (-25.25, -3) {};
		\node [style=none] (133) at (-25.25, -5) {};
		\node [style=none] (134) at (-23.25, -2.5) {};
		\node [style=none] (135) at (-23.25, -5.5) {};
		\node [style=none] (136) at (-21.25, -2.25) {};
		\node [style=none] (137) at (-25.25, -3.5) {};
		\node [style=none] (138) at (-23, -3) {};
		\node [style=none] (139) at (-21.25, -5.75) {};
		\node [style=none] (140) at (-25.25, -4.5) {};
		\node [style=none] (141) at (-23, -5) {};
		\node [style=none] (142) at (-15.75, -2.25) {$\omega$};
		\node [style=none] (143) at (-15.75, -5.75) {$\omega$};
		\node [style=none] (144) at (-26.75, -4) {$\omega$};
		\node [style=none] (146) at (-25.75, -3.5) {$\alpha$};
		\node [style=none] (147) at (-16.75, -2.25) {$\beta$};
		\node [style=none] (148) at (-25.75, -4.5) {$\gamma$};
		\node [style=none] (149) at (-17.25, -1.25) {};
		\node [style=none] (150) at (-17.25, -3.25) {};
		\node [style=none] (151) at (-17.25, -6.75) {};
		\node [style=none] (152) at (-17.25, -4.75) {};
		\node [style=redbox] (153) at (-19.25, -2.25) {$\sigma$};
		\node [style=redbox] (154) at (-19.25, -5.75) {$\kappa$};
		\node [style=none] (155) at (-17.25, -2.25) {};
		\node [style=none] (156) at (-17.25, -5.75) {};
		\node [style=none] (157) at (-16.75, -5.75) {$\delta$};
		\node [style=none] (158) at (-2.25, -3.25) {};
		\node [style=none] (159) at (-2.25, -1.25) {};
		\node [style=none] (160) at (-2.25, -4.75) {};
		\node [style=none] (161) at (-2.25, -6.75) {};
		\node [style=none] (162) at (-6.25, -3) {};
		\node [style=none] (163) at (-6.25, -5) {};
		\node [style=none] (164) at (-4.25, -2.5) {};
		\node [style=none] (165) at (-4.25, -5.5) {};
		\node [style=none] (166) at (-2.25, -2.25) {};
		\node [style=none] (167) at (-6.25, -3.5) {};
		\node [style=none] (168) at (-4, -3) {};
		\node [style=none] (169) at (-2.25, -5.75) {};
		\node [style=none] (170) at (-6.25, -4.5) {};
		\node [style=none] (171) at (-4, -5) {};
		\node [style=none] (172) at (-0.75, -2.25) {$\omega$};
		\node [style=none] (173) at (-0.75, -5.75) {$\omega$};
		\node [style=none] (175) at (-10.75, -3.5) {$\alpha$};
		\node [style=none] (176) at (-10.75, -4.5) {$\gamma$};
		\node [style=none] (177) at (-10.25, -3) {};
		\node [style=none] (178) at (-10.25, -5) {};
		\node [style=none] (179) at (-10.25, -3.5) {};
		\node [style=none] (180) at (-10.25, -4.5) {};
		\node [style=redbox] (181) at (-8.25, -3.5) {$\sigma$};
		\node [style=redbox] (182) at (-8.25, -4.5) {$\kappa$};
		\node [style=none] (183) at (-11.75, -4) {$\omega$};
		\node [style=none] (184) at (-1.75, -2.25) {$\beta$};
		\node [style=none] (185) at (-1.75, -5.75) {$\delta$};
		\node [style=none] (186) at (-14.75, -3.75) {};
		\node [style=none] (187) at (-14.75, -4.25) {};
		\node [style=none] (188) at (-12.75, -3.75) {};
		\node [style=none] (189) at (-12.75, -4.25) {};
		\node [style=none] (191) at (11, -4.75) {};
		\node [style=none] (194) at (11, -5.5) {};
		\node [style=none] (195) at (11, -4) {};
		\node [style=none] (196) at (12.5, -4.75) {$\omega$};
		\node [style=none] (197) at (1.5, -2.75) {$\omega$};
		\node [style=none] (198) at (2.5, -2.75) {$\alpha$};
		\node [style=none] (199) at (11, -2.75) {};
		\node [style=none] (201) at (11, -2) {};
		\node [style=none] (202) at (11, -3.5) {};
		\node [style=none] (205) at (1.5, -4.75) {$\tau$};
		\node [style=none] (206) at (12.5, -2.75) {$\tau$};
		\node [style=none] (207) at (2.5, -4.75) {$\gamma$};
		\node [style=none] (208) at (11.5, -2.75) {$\delta$};
		\node [style=none] (209) at (11.5, -4.75) {$\beta$};
		\node [style=none] (210) at (7, -3.5) {};
		\node [style=none] (211) at (7, -2) {};
		\node [style=none] (212) at (7, -4) {};
		\node [style=none] (213) at (7, -5.5) {};
		\node [style=none] (214) at (7, -2.75) {};
		\node [style=none] (215) at (7, -4.75) {};
		\node [style=none] (216) at (3, -2) {};
		\node [style=none] (217) at (3, -3.5) {};
		\node [style=none] (218) at (3, -5.5) {};
		\node [style=none] (219) at (3, -4) {};
		\node [style=redbox] (220) at (5, -2.75) {$\sigma$};
		\node [style=redbox] (221) at (5, -4.75) {$\kappa$};
		\node [style=none] (222) at (3, -2.75) {};
		\node [style=none] (223) at (3, -4.75) {};
		\node [style=none] (236) at (18, -3.5) {};
		\node [style=none] (237) at (18, -2) {};
		\node [style=none] (238) at (18, -4) {};
		\node [style=none] (239) at (18, -5.5) {};
		\node [style=none] (240) at (18, -2.75) {};
		\node [style=none] (241) at (18, -4.75) {};
		\node [style=none] (242) at (22, -5.5) {};
		\node [style=none] (243) at (22, -4) {};
		\node [style=none] (244) at (22, -4.75) {};
		\node [style=none] (245) at (26, -4) {};
		\node [style=none] (246) at (26, -5.5) {};
		\node [style=redbox] (247) at (24, -4.75) {$\sigma$};
		\node [style=none] (248) at (26, -4.75) {};
		\node [style=none] (249) at (22, -2) {};
		\node [style=none] (250) at (22, -3.5) {};
		\node [style=none] (251) at (22, -2.75) {};
		\node [style=none] (252) at (26, -3.5) {};
		\node [style=none] (253) at (26, -2) {};
		\node [style=redbox] (254) at (24, -2.75) {$\kappa$};
		\node [style=none] (255) at (26, -2.75) {};
		\node [style=none] (256) at (27.5, -4.75) {$\omega$};
		\node [style=none] (257) at (16.5, -2.75) {$\omega$};
		\node [style=none] (258) at (17.5, -2.75) {$\alpha$};
		\node [style=none] (259) at (16.5, -4.75) {$\tau$};
		\node [style=none] (260) at (27.5, -2.75) {$\tau$};
		\node [style=none] (261) at (17.5, -4.75) {$\gamma$};
		\node [style=none] (262) at (26.5, -2.75) {$\delta$};
		\node [style=none] (263) at (26.5, -4.75) {$\beta$};
		\node [style=none] (264) at (13.5, -3.5) {};
		\node [style=none] (265) at (13.5, -4) {};
		\node [style=none] (266) at (15.5, -3.5) {};
		\node [style=none] (267) at (15.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (1.center) to (0);
		\draw [style=rededge] (0) to (3.center);
		\draw [style=edge] (4.center) to (5.center);
		\draw [style=edge] (5.center) to (7.center);
		\draw [style=edge] (7.center) to (6.center);
		\draw [style=edge] (6.center) to (4.center);
		\draw [style=edge] (9.center) to (10.center);
		\draw [style=diredge] (14.center) to (16.center);
		\draw [style=diredge] (17.center) to (15.center);
		\draw [style=rededge] (19.center) to (18);
		\draw [style=rededge] (18) to (20.center);
		\draw [style=edge] (21.center) to (22.center);
		\draw [style=edge] (22.center) to (24.center);
		\draw [style=edge] (24.center) to (23.center);
		\draw [style=edge] (23.center) to (21.center);
		\draw [style=edge] (26.center) to (27.center);
		\draw [style=rededge] (34.center) to (33);
		\draw [style=rededge] (33) to (35.center);
		\draw [style=edge] (36.center) to (37.center);
		\draw [style=edge] (37.center) to (39.center);
		\draw [style=edge] (39.center) to (38.center);
		\draw [style=edge] (38.center) to (36.center);
		\draw [style=edge] (41.center) to (42.center);
		\draw [style=rededge] (48.center) to (47);
		\draw [style=rededge] (47) to (49.center);
		\draw [style=edge] (50.center) to (51.center);
		\draw [style=edge] (51.center) to (53.center);
		\draw [style=edge] (53.center) to (52.center);
		\draw [style=edge] (52.center) to (50.center);
		\draw [style=edge] (55.center) to (56.center);
		\draw [style=diredge] (61.center) to (63.center);
		\draw [style=diredge] (64.center) to (62.center);
		\draw [style=edge] (70.center) to (69.center);
		\draw [style=edge, bend left=90, looseness=2.00] (65.center) to (67.center);
		\draw [style=edge, bend left=15] (66.center) to (71.center);
		\draw [style=edge, bend right=15] (71.center) to (69.center);
		\draw [style=edge, bend right=15] (68.center) to (72.center);
		\draw [style=edge, bend left=15] (72.center) to (70.center);
		\draw [style=rededge, bend left=15] (73.center) to (75.center);
		\draw [style=rededge, bend right=15, looseness=0.75] (75.center) to (74.center);
		\draw [style=rededge, bend right=15] (76.center) to (78.center);
		\draw [style=rededge, bend left=15, looseness=0.75] (78.center) to (77.center);
		\draw [style=edge] (87.center) to (66.center);
		\draw [style=edge] (88.center) to (65.center);
		\draw [style=edge] (89.center) to (68.center);
		\draw [style=edge] (67.center) to (90.center);
		\draw [style=rededge] (93.center) to (91);
		\draw [style=rededge] (91) to (73.center);
		\draw [style=rededge] (94.center) to (92);
		\draw [style=rededge] (92) to (76.center);
		\draw [style=edge] (87.center) to (88.center);
		\draw [style=edge] (90.center) to (89.center);
		\draw [style=dashed edge] (66.center) to (65.center);
		\draw [style=dashed edge] (67.center) to (68.center);
		\draw [style=diredge] (96.center) to (98.center);
		\draw [style=diredge] (99.center) to (97.center);
		\draw [style=edge, bend left=90, looseness=2.00] (100.center) to (102.center);
		\draw [style=edge, bend left=15] (101.center) to (106.center);
		\draw [style=edge, bend right=15] (106.center) to (104.center);
		\draw [style=edge, bend right=15] (103.center) to (107.center);
		\draw [style=edge, bend left=15] (107.center) to (105.center);
		\draw [style=rededge, bend left=15] (108.center) to (110.center);
		\draw [style=rededge, bend right=15, looseness=0.75] (110.center) to (109.center);
		\draw [style=rededge, bend right=15] (111.center) to (113.center);
		\draw [style=rededge, bend left=15, looseness=0.75] (113.center) to (112.center);
		\draw [style=edge] (101.center) to (100.center);
		\draw [style=edge] (102.center) to (103.center);
		\draw [style=rededge] (109.center) to (123);
		\draw [style=rededge] (123) to (121.center);
		\draw [style=rededge] (112.center) to (124);
		\draw [style=rededge] (124) to (122.center);
		\draw [style=edge] (104.center) to (119.center);
		\draw [style=edge] (119.center) to (120.center);
		\draw [style=edge] (120.center) to (105.center);
		\draw [style=dashed edge] (104.center) to (105.center);
		\draw [style=edge] (133.center) to (132.center);
		\draw [style=edge, bend right=90, looseness=2.00] (128.center) to (130.center);
		\draw [style=edge, bend right=15] (129.center) to (134.center);
		\draw [style=edge, bend left=15] (134.center) to (132.center);
		\draw [style=edge, bend left=15] (131.center) to (135.center);
		\draw [style=edge, bend right=15] (135.center) to (133.center);
		\draw [style=rededge, bend right=15] (136.center) to (138.center);
		\draw [style=rededge, bend left=15, looseness=0.75] (138.center) to (137.center);
		\draw [style=rededge, bend left=15] (139.center) to (141.center);
		\draw [style=rededge, bend right=15, looseness=0.75] (141.center) to (140.center);
		\draw [style=edge] (149.center) to (129.center);
		\draw [style=edge] (150.center) to (128.center);
		\draw [style=edge] (151.center) to (131.center);
		\draw [style=edge] (130.center) to (152.center);
		\draw [style=rededge] (155.center) to (153);
		\draw [style=rededge] (153) to (136.center);
		\draw [style=rededge] (156.center) to (154);
		\draw [style=rededge] (154) to (139.center);
		\draw [style=edge] (149.center) to (150.center);
		\draw [style=edge] (152.center) to (151.center);
		\draw [style=dashed edge] (129.center) to (128.center);
		\draw [style=dashed edge] (130.center) to (131.center);
		\draw [style=edge, bend right=90, looseness=2.00] (158.center) to (160.center);
		\draw [style=edge, bend right=15] (159.center) to (164.center);
		\draw [style=edge, bend left=15] (164.center) to (162.center);
		\draw [style=edge, bend left=15] (161.center) to (165.center);
		\draw [style=edge, bend right=15] (165.center) to (163.center);
		\draw [style=rededge, bend right=15] (166.center) to (168.center);
		\draw [style=rededge, bend left=15, looseness=0.75] (168.center) to (167.center);
		\draw [style=rededge, bend left=15] (169.center) to (171.center);
		\draw [style=rededge, bend right=15, looseness=0.75] (171.center) to (170.center);
		\draw [style=edge] (159.center) to (158.center);
		\draw [style=edge] (160.center) to (161.center);
		\draw [style=rededge] (167.center) to (181);
		\draw [style=rededge] (181) to (179.center);
		\draw [style=rededge] (170.center) to (182);
		\draw [style=rededge] (182) to (180.center);
		\draw [style=edge] (162.center) to (177.center);
		\draw [style=edge] (177.center) to (178.center);
		\draw [style=edge] (178.center) to (163.center);
		\draw [style=dashed edge] (162.center) to (163.center);
		\draw [style=diredge] (186.center) to (188.center);
		\draw [style=diredge] (189.center) to (187.center);
		\draw [style=edge] (201.center) to (202.center);
		\draw [style=gray edge] (195.center) to (194.center);
		\draw [style=edge] (218.center) to (213.center);
		\draw [style=edge] (212.center) to (219.center);
		\draw [style=rededge] (222.center) to (220);
		\draw [style=rededge] (220) to (214.center);
		\draw [style=rededge] (223.center) to (221);
		\draw [style=rededge] (221) to (215.center);
		\draw [style=edge] (219.center) to (218.center);
		\draw [style=dashed edge] (212.center) to (213.center);
		\draw [style=gray edge] (211.center) to (216.center);
		\draw [style=gray edge] (216.center) to (217.center);
		\draw [style=gray edge] (217.center) to (210.center);
		\draw [style=gray dashed] (211.center) to (210.center);
		\draw [style=rededge] (214.center) to (191.center);
		\draw [style=rededge] (199.center) to (215.center);
		\draw [style=edge] (202.center) to (213.center);
		\draw [style=edge] (212.center) to (201.center);
		\draw [style=gray edge] (211.center) to (195.center);
		\draw [style=gray edge] (210.center) to (194.center);
		\draw [style=gray edge] (237.center) to (236.center);
		\draw [style=edge] (238.center) to (239.center);
		\draw [style=rededge] (248.center) to (247);
		\draw [style=rededge] (247) to (244.center);
		\draw [style=gray edge] (243.center) to (245.center);
		\draw [style=gray edge] (245.center) to (246.center);
		\draw [style=gray edge] (246.center) to (242.center);
		\draw [style=gray dashed] (243.center) to (242.center);
		\draw [style=edge] (252.center) to (250.center);
		\draw [style=edge] (249.center) to (253.center);
		\draw [style=rededge] (255.center) to (254);
		\draw [style=rededge] (254) to (251.center);
		\draw [style=edge] (253.center) to (252.center);
		\draw [style=dashed edge] (249.center) to (250.center);
		\draw [style=rededge] (240.center) to (244.center);
		\draw [style=rededge] (251.center) to (241.center);
		\draw [style=edge] (250.center) to (239.center);
		\draw [style=edge] (238.center) to (249.center);
		\draw [style=gray edge] (237.center) to (243.center);
		\draw [style=gray edge] (236.center) to (242.center);
		\draw [style=diredge] (264.center) to (266.center);
		\draw [style=diredge] (267.center) to (265.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/refine-sheet.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {$\omega$};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (2, 1) {};
		\node [style=none] (6) at (2, -1) {};
		\node [style=none] (7) at (3, 0) {$\tau$};
		\node [style=none] (8) at (0, 1.5) {$\refine$};
		\node [style=none] (9) at (-2, 0) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (-1, 0.25) {$\alpha$};
		\node [style=none] (12) at (1, 0.25) {$f\alpha$};
		\node [style=none] (13) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (9.center) to (10.center);
		\draw [style=edge] (3.center) to (4.center);
		\draw [style=edge] (1.center) to (5.center);
		\draw [style=edge] (1.center) to (2.center);
		\draw [style=edge] (2.center) to (6.center);
		\draw [style=edge] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/resistor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (1.25, 0) {};
		\node [style=none] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (1.75, 0) {};
		\node [style=bluetext] (4) at (0, 1.25) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=resistor] (0.center) to (1.center);
		\draw [style=blthedge] (2.center) to (0.center);
		\draw [style=blthedge] (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/resistors-add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-18, 2.75) {};
		\node [style=none] (1) at (-15.5, 2.75) {};
		\node [style=none] (2) at (-19, 2.75) {};
		\node [style=bluetext] (4) at (-16.75, 3.75) {$R1$};
		\node [style=none] (5) at (-14.5, 2.75) {};
		\node [style=bluetext] (7) at (-13.25, 3.75) {$R2$};
		\node [style=none] (8) at (-10.75, 2.75) {};
		\node [style=none] (9) at (-12, 2.75) {};
		\node [style=none] (10) at (-19, 4.75) {};
		\node [style=none] (11) at (-19, 0.75) {};
		\node [style=none] (12) at (-10.75, 0.75) {};
		\node [style=none] (13) at (-10.75, 4.75) {};
		\node [style=none] (14) at (-15, 5.25) {$\ECirc$};
		\node [style=none] (15) at (-9.5, 3) {};
		\node [style=none] (16) at (-9.5, 2.5) {};
		\node [style=none] (17) at (-7.5, 3) {};
		\node [style=none] (18) at (-7.5, 2.5) {};
		\node [style=none] (19) at (-0.5, 2.75) {};
		\node [style=none] (20) at (2, 2.75) {};
		\node [style=none] (21) at (-1.5, 2.75) {};
		\node [style=bluetext] (22) at (0.75, 3.75) {$R1$};
		\node [style=none] (23) at (3, 2.75) {};
		\node [style=bluetext] (24) at (4.25, 3.75) {$R2$};
		\node [style=none] (25) at (6.75, 2.75) {};
		\node [style=none] (26) at (5.5, 2.75) {};
		\node [style=none] (27) at (-6.25, 4.75) {};
		\node [style=none] (28) at (-6.25, 0.75) {};
		\node [style=none] (29) at (6.75, 0.75) {};
		\node [style=none] (30) at (6.75, 4.75) {};
		\node [style=none] (31) at (2.5, 5.25) {$\ECirc$};
		\node [style=none] (32) at (-5.25, 2.75) {};
		\node [style=none] (33) at (-6.25, 2.75) {};
		\node [style=none] (34) at (-5.25, 4.75) {};
		\node [style=none] (35) at (-5.25, 0.75) {};
		\node [style=none] (36) at (-1.5, 4.75) {};
		\node [style=none] (37) at (-1.5, 0.75) {};
		\node [style=node] (38) at (-4.25, 2.75) {};
		\node [style=wnode] (39) at (-2.5, 2.75) {};
		\node [style=none] (40) at (-3.5, 5.25) {$\Imp$};
		\node [style=none] (41) at (-5.25, 5.5) {$\refine$};
		\node [style=none] (42) at (-1.5, 5.5) {$\coarsen$};
		\node [style=none] (43) at (8.25, 3) {};
		\node [style=none] (44) at (8.25, 2.5) {};
		\node [style=none] (45) at (10.25, 3) {};
		\node [style=none] (46) at (10.25, 2.5) {};
		\node [style=none] (53) at (20.5, 2.75) {};
		\node [style=none] (54) at (18.75, 2.75) {};
		\node [style=none] (55) at (11.5, 4.75) {};
		\node [style=none] (56) at (11.5, 0.75) {};
		\node [style=none] (57) at (20.5, 0.75) {};
		\node [style=none] (58) at (20.5, 4.75) {};
		\node [style=none] (59) at (20.5, 5.25) {$\ECirc$};
		\node [style=none] (60) at (13.25, 2.75) {};
		\node [style=none] (61) at (11.5, 2.75) {};
		\node [style=none] (62) at (13.25, 4.75) {};
		\node [style=none] (63) at (13.25, 0.75) {};
		\node [style=none] (64) at (18.75, 4.75) {};
		\node [style=none] (65) at (18.75, 0.75) {};
		\node [style=node] (66) at (14.25, 2.75) {};
		\node [style=wnode] (67) at (17.75, 2.75) {};
		\node [style=none] (68) at (16, 5.25) {$\Imp$};
		\node [style=none] (69) at (13.25, 5.5) {$\refine$};
		\node [style=none] (70) at (18.75, 5.5) {$\coarsen$};
		\node [style=none] (71) at (11.5, 5.25) {$\ECirc$};
		\node [style=coreg] (72) at (16, 3.75) {$R1$};
		\node [style=coreg] (73) at (16, 1.75) {$R2$};
		\node [style=none] (74) at (-18.5, -3.5) {};
		\node [style=none] (75) at (-18.5, -4) {};
		\node [style=none] (76) at (-16.5, -3.5) {};
		\node [style=none] (77) at (-16.5, -4) {};
		\node [style=none] (78) at (-6.25, -3.75) {};
		\node [style=none] (79) at (-8, -3.75) {};
		\node [style=none] (80) at (-15.25, -1.75) {};
		\node [style=none] (81) at (-15.25, -5.75) {};
		\node [style=none] (82) at (-6.25, -5.75) {};
		\node [style=none] (83) at (-6.25, -1.75) {};
		\node [style=none] (84) at (-6.25, -1.25) {$\ECirc$};
		\node [style=none] (85) at (-13.5, -3.75) {};
		\node [style=none] (86) at (-15.25, -3.75) {};
		\node [style=none] (87) at (-13.5, -1.75) {};
		\node [style=none] (88) at (-13.5, -5.75) {};
		\node [style=none] (89) at (-8, -1.75) {};
		\node [style=none] (90) at (-8, -5.75) {};
		\node [style=none] (93) at (-10.75, -1.25) {$\Imp$};
		\node [style=none] (94) at (-13.5, -1) {$\refine$};
		\node [style=none] (95) at (-8, -1) {$\coarsen$};
		\node [style=none] (96) at (-15.25, -1.25) {$\ECirc$};
		\node [style=coreg] (97) at (-10.75, -3.75) {$R1 + R2$};
		\node [style=none] (98) at (-4.75, -3.5) {};
		\node [style=none] (99) at (-4.75, -4) {};
		\node [style=none] (100) at (-2.75, -3.5) {};
		\node [style=none] (101) at (-2.75, -4) {};
		\node [style=none] (102) at (4.25, -3.75) {};
		\node [style=none] (104) at (3.25, -3.75) {};
		\node [style=bluetext] (105) at (5.5, -2.75) {$R1 + R2$};
		\node [style=none] (108) at (8, -3.75) {};
		\node [style=none] (109) at (6.75, -3.75) {};
		\node [style=none] (110) at (-1.5, -1.75) {};
		\node [style=none] (111) at (-1.5, -5.75) {};
		\node [style=none] (112) at (8, -5.75) {};
		\node [style=none] (113) at (8, -1.75) {};
		\node [style=none] (114) at (5.5, -1.25) {$\ECirc$};
		\node [style=none] (115) at (-0.5, -3.75) {};
		\node [style=none] (116) at (-1.5, -3.75) {};
		\node [style=none] (117) at (-0.5, -1.75) {};
		\node [style=none] (118) at (-0.5, -5.75) {};
		\node [style=none] (119) at (3.25, -1.75) {};
		\node [style=none] (120) at (3.25, -5.75) {};
		\node [style=node] (121) at (0.5, -3.75) {};
		\node [style=wnode] (122) at (2.25, -3.75) {};
		\node [style=none] (123) at (1.25, -1.25) {$\Imp$};
		\node [style=none] (124) at (-0.5, -1) {$\refine$};
		\node [style=none] (125) at (3.25, -1) {$\coarsen$};
		\node [style=none] (126) at (14.5, -3.75) {};
		\node [style=none] (128) at (12.5, -3.75) {};
		\node [style=bluetext] (129) at (15.75, -2.75) {$R1 + R2$};
		\node [style=none] (132) at (19, -3.75) {};
		\node [style=none] (133) at (17, -3.75) {};
		\node [style=none] (134) at (12.5, -1.75) {};
		\node [style=none] (135) at (12.5, -5.75) {};
		\node [style=none] (136) at (19, -5.75) {};
		\node [style=none] (137) at (19, -1.75) {};
		\node [style=none] (138) at (15.75, -1.25) {$\ECirc$};
		\node [style=none] (139) at (9.25, -3.5) {};
		\node [style=none] (140) at (9.25, -4) {};
		\node [style=none] (141) at (11.25, -3.5) {};
		\node [style=none] (142) at (11.25, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=resistor] (0.center) to (1.center);
		\draw [style=blthedge] (0.center) to (2.center);
		\draw [style=blthedge] (1.center) to (5.center);
		\draw [style=blthedge] (8.center) to (9.center);
		\draw [style=resistor] (5.center) to (9.center);
		\draw [style=edge] (10.center) to (13.center);
		\draw [style=edge] (13.center) to (12.center);
		\draw [style=edge] (12.center) to (11.center);
		\draw [style=edge] (11.center) to (10.center);
		\draw [style=diredge] (15.center) to (17.center);
		\draw [style=diredge] (18.center) to (16.center);
		\draw [style=resistor] (19.center) to (20.center);
		\draw [style=blthedge] (19.center) to (21.center);
		\draw [style=blthedge] (20.center) to (23.center);
		\draw [style=blthedge] (25.center) to (26.center);
		\draw [style=resistor] (23.center) to (26.center);
		\draw [style=edge] (27.center) to (30.center);
		\draw [style=edge] (30.center) to (29.center);
		\draw [style=edge] (29.center) to (28.center);
		\draw [style=edge] (28.center) to (27.center);
		\draw [style=blthedge] (32.center) to (33.center);
		\draw [style=edge] (34.center) to (35.center);
		\draw [style=edge] (36.center) to (37.center);
		\draw [style=gray edge] (32.center) to (38);
		\draw [style=gray edge] (39) to (21.center);
		\draw [style=diredge] (43.center) to (45.center);
		\draw [style=diredge] (46.center) to (44.center);
		\draw [style=blthedge] (53.center) to (54.center);
		\draw [style=edge] (55.center) to (58.center);
		\draw [style=edge] (58.center) to (57.center);
		\draw [style=edge] (57.center) to (56.center);
		\draw [style=edge] (56.center) to (55.center);
		\draw [style=blthedge] (60.center) to (61.center);
		\draw [style=edge] (62.center) to (63.center);
		\draw [style=edge] (64.center) to (65.center);
		\draw [style=gray edge] (60.center) to (66);
		\draw [style=gray edge] (67) to (54.center);
		\draw [style=gray edge, bend left, looseness=0.75] (66) to (72);
		\draw [style=gray edge, bend left, looseness=0.75] (72) to (67);
		\draw [style=gray edge, bend left, looseness=0.75] (67) to (73);
		\draw [style=gray edge, bend left, looseness=0.75] (73) to (66);
		\draw [style=diredge] (74.center) to (76.center);
		\draw [style=diredge] (77.center) to (75.center);
		\draw [style=blthedge] (78.center) to (79.center);
		\draw [style=edge] (80.center) to (83.center);
		\draw [style=edge] (83.center) to (82.center);
		\draw [style=edge] (82.center) to (81.center);
		\draw [style=edge] (81.center) to (80.center);
		\draw [style=blthedge] (85.center) to (86.center);
		\draw [style=edge] (87.center) to (88.center);
		\draw [style=edge] (89.center) to (90.center);
		\draw [style=diredge] (98.center) to (100.center);
		\draw [style=diredge] (101.center) to (99.center);
		\draw [style=blthedge] (102.center) to (104.center);
		\draw [style=blthedge] (108.center) to (109.center);
		\draw [style=edge] (110.center) to (113.center);
		\draw [style=edge] (113.center) to (112.center);
		\draw [style=edge] (112.center) to (111.center);
		\draw [style=edge] (111.center) to (110.center);
		\draw [style=blthedge] (115.center) to (116.center);
		\draw [style=edge] (117.center) to (118.center);
		\draw [style=edge] (119.center) to (120.center);
		\draw [style=gray edge] (115.center) to (121);
		\draw [style=gray edge] (122) to (104.center);
		\draw [style=resistor] (102.center) to (109.center);
		\draw [style=blthedge] (126.center) to (128.center);
		\draw [style=blthedge] (132.center) to (133.center);
		\draw [style=edge] (134.center) to (137.center);
		\draw [style=edge] (137.center) to (136.center);
		\draw [style=edge] (136.center) to (135.center);
		\draw [style=edge] (135.center) to (134.center);
		\draw [style=diredge] (139.center) to (141.center);
		\draw [style=diredge] (142.center) to (140.center);
		\draw [style=resistor] (126.center) to (133.center);
		\draw [style=gray edge] (85.center) to (97);
		\draw [style=gray edge] (97) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/resistors-high.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.75, 0) {};
		\node [style=none] (1) at (-7.25, 0) {};
		\node [style=none] (2) at (-10.75, 0) {};
		\node [style=bluetext] (4) at (-8.5, 1) {$R1$};
		\node [style=none] (5) at (-6.25, 0) {};
		\node [style=bluetext] (7) at (-5, 1) {$R2$};
		\node [style=none] (8) at (-2.5, 0) {};
		\node [style=none] (9) at (-3.75, 0) {};
		\node [style=none] (15) at (-1, 0.25) {};
		\node [style=none] (16) at (-1, -0.25) {};
		\node [style=none] (17) at (1, 0.25) {};
		\node [style=none] (18) at (1, -0.25) {};
		\node [style=none] (126) at (4.5, 0) {};
		\node [style=none] (128) at (2.5, 0) {};
		\node [style=bluetext] (129) at (5.75, 1) {$R1 + R2$};
		\node [style=none] (132) at (9, 0) {};
		\node [style=none] (133) at (7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=resistor] (0.center) to (1.center);
		\draw [style=blthedge] (0.center) to (2.center);
		\draw [style=blthedge] (1.center) to (5.center);
		\draw [style=blthedge] (8.center) to (9.center);
		\draw [style=resistor] (5.center) to (9.center);
		\draw [style=diredge] (15.center) to (17.center);
		\draw [style=diredge] (18.center) to (16.center);
		\draw [style=blthedge] (126.center) to (128.center);
		\draw [style=blthedge] (132.center) to (133.center);
		\draw [style=resistor] (126.center) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symdiag-sheet1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (2, -1) {};
		\node [style=none] (0) at (-2, 1.75) {};
		\node [style=none] (1) at (-2, 0.25) {};
		\node [style=none] (2) at (2, -1.75) {};
		\node [style=none] (3) at (2, -0.25) {};
		\node [style=none] (4) at (3.5, -1) {$\omega$};
		\node [style=none] (5) at (-3.5, 1) {$\omega$};
		\node [style=none] (8) at (-2.75, 1) {$\alpha$};
		\node [style=none] (9) at (2, 1) {};
		\node [style=none] (10) at (-2, -1) {};
		\node [style=none] (11) at (2, 1.75) {};
		\node [style=none] (12) at (2, 0.25) {};
		\node [style=none] (13) at (-2, -1.75) {};
		\node [style=none] (14) at (-2, -0.25) {};
		\node [style=none] (15) at (-3.5, -1) {$\tau$};
		\node [style=none] (16) at (3.5, 1) {$\tau$};
		\node [style=none] (17) at (-2.75, -1) {$\beta$};
		\node [style=none] (18) at (2.75, 1) {$\beta$};
		\node [style=none] (19) at (2.75, -1) {$\alpha$};
		\node [style=none] (20) at (0, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (6.center) to (7.center);
		\draw [style=rededge] (9.center) to (10.center);
		\draw [style=edge] (11.center) to (12.center);
		\draw [style=edge] (12.center) to (13.center);
		\draw [style=edge] (13.center) to (14.center);
		\draw [style=edge] (14.center) to (11.center);
		\draw [style=gray edge] (0.center) to (1.center);
		\draw [style=gray edge] (0.center) to (3.center);
		\draw [style=gray edge] (1.center) to (2.center);
		\draw [style=gray edge] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/voltage-source.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (1.75, 0) {};
		\node [style=bluetext] (4) at (0, 1.5) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=voltage-source] (0.center) to (1.center);
		\draw [style=blthedge] (2.center) to (0.center);
		\draw [style=blthedge] (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/window.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1) {};
		\node [style=none] (1) at (-4, -1) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (4) at (4, 1) {};
		\node [style=none] (5) at (4, -1) {};
		\node [style=none] (8) at (-2, -1) {};
		\node [style=none] (9) at (2, -1) {};
		\node [style=none] (10) at (-2, 1.5) {$\refine$};
		\node [style=none] (11) at (2, 1.5) {$\coarsen$};
		\node [style=redbox] (12) at (0, 0) {$\sigma$};
		\node [style=none] (13) at (-4, 0) {};
		\node [style=none] (14) at (4, 0) {};
		\node [style=none] (15) at (-3, 0.25) {$\alpha$};
		\node [style=none] (16) at (-1.25, 0.25) {$f\alpha$};
		\node [style=none] (17) at (1.25, 0.25) {$f\beta$};
		\node [style=none] (18) at (3, 0.25) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (13.center) to (12);
		\draw [style=rededge] (12) to (14.center);
		\draw [style=edge] (2.center) to (8.center);
		\draw [style=edge] (3.center) to (9.center);
		\draw [style=edge] (0.center) to (4.center);
		\draw [style=edge] (4.center) to (5.center);
		\draw [style=edge] (5.center) to (1.center);
		\draw [style=edge] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wrapping.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bdytextbox] (0) at (-4.5, 0) {$C$};
		\node [style=none] (1) at (-6.5, 0) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (0, 0) {$\mapsto$};
		\node [style=none] (4) at (2.5, 1.75) {};
		\node [style=none] (5) at (2.5, -0.75) {};
		\node [style=none] (6) at (8.5, 0.75) {};
		\node [style=none] (7) at (8.5, -1.75) {};
		\node [style=bdytextbox] (8) at (5.5, 0) {$C$};
		\node [style=node] (9) at (4, -0.75) {};
		\node [style=wnode] (10) at (7, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray edge] (1.center) to (0);
		\draw [style=gray edge] (0) to (2.center);
		\draw [style=edge] (5.center) to (9);
		\draw [style=edge, bend left=15] (9) to (8);
		\draw [style=edge, bend right=15, looseness=0.75] (9) to (7.center);
		\draw [style=edge] (6.center) to (10);
		\draw [style=edge, bend left=15] (10) to (8);
		\draw [style=edge, bend right=15, looseness=0.75] (10) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

